Efficient Learning for Deep Quantum Neural Networks

Neural networks enjoy widespread success in both research and industry and, with the imminent advent of quantum technology, it is now a crucial challenge to design quantum neural networks for fully quantum learning tasks. Here we propose the use of quantum neurons as a building block for quantum feed-forward neural networks capable of universal quantum computation. We describe the efficient training of these networks using the fidelity as a cost function and provide both classical and efficient quantum implementations. Our method allows for fast optimisation with reduced memory requirements: the number of qudits required scales with only the width, allowing the optimisation of deep networks. We benchmark our proposal for the quantum task of learning an unknown unitary and find remarkable generalisation behaviour and a striking robustness to noisy training data.

==> FigureCost.tex <==
\begin{figure}[H]
	\centering
\begin{tikzpicture}[yscale=5,xscale=.5]
\def\xmin{0}
\def\xmax{20}
\def\ymin{0}
\def\ymax{1}
\draw[->, thin, draw=gray] (\xmin,\ymin)--(\xmax,\ymin) node [below left] {\scriptsize s}; 
\draw[->, thin, draw=gray] (\xmin,\ymin)--(\xmin,\ymax)node [above right] {\scriptsize Cost[s] };  
\foreach \x in {2,4,...,18}
\node at (\x, \ymin) [below] {\scriptsize\x};
\foreach \y in {.1,.2,.3,.4,.5,.6,.7,.8,.9}
\node at (\xmin,\y) [left] {\scriptsize\y};
%put in the next line data after "in"
\foreach \Point in {	
(0, 0.1788282827691947),
(0.1, 0.26097981862691416),
(0.2, 0.36229958228294407),
(0.30000000000000004, 0.46692946994153833),
(0.4, 0.5582230873661143),
(0.5, 0.6300775988256175),
(0.6, 0.6857835544426183),
(0.7, 0.730761409764864),
(0.7999999999999999, 0.7687634536933742),
(0.8999999999999999, 0.8016582884948239),
(0.9999999999999999, 0.830207860378928),
(1.0999999999999999, 0.8547198405774739),
(1.2, 0.8754234142063091),
(1.3, 0.8926321802849494),
(1.4000000000000001, 0.9067681209732505),
(1.5000000000000002, 0.9183147450924406),
(1.6000000000000003, 0.9277546190691549),
(1.7000000000000004, 0.9355226484337997),
(1.8000000000000005, 0.9419833814316703),
(1.9000000000000006, 0.947427526579901),
(2.0000000000000004, 0.9520794420214745),
(2.1000000000000005, 0.9561088932280797),
(2.2000000000000006, 0.9596430797027052),
(2.3000000000000007, 0.9627770980380735),
(2.400000000000001, 0.9655823099384876),
(2.500000000000001, 0.9681127161378495),
(2.600000000000001, 0.9704096716939592),
(2.700000000000001, 0.9725053148004877),
(2.800000000000001, 0.9744250368422886),
(2.9000000000000012, 0.976189254515735),
(3.0000000000000013, 0.977814680692662),
(3.1000000000000014, 0.9793152378354315),
(3.2000000000000015, 0.9807027172593803),
(3.3000000000000016, 0.9819872577165722),
(3.4000000000000017, 0.9831776953165274),
(3.5000000000000018, 0.984281821555358),
(3.600000000000002, 0.9853065754652033),
(3.700000000000002, 0.9862581883207412),
(3.800000000000002, 0.9871422940062744),
(3.900000000000002, 0.9879640143859411),
(4.000000000000002, 0.9887280263607828),
(4.100000000000001, 0.9894386154110976),
(4.200000000000001, 0.9900997190813894),
(4.300000000000001, 0.9907149629082449),
(4.4, 0.9912876906064583),
(4.5, 0.9918209898370244),
(4.6, 0.992317714526706),
(4.699999999999999, 0.992780504453529),
(4.799999999999999, 0.9932118026278598),
(4.899999999999999, 0.9936138708648866),
(4.999999999999998, 0.9939888038470098),
(5.099999999999998, 0.9943385419038487),
(5.1999999999999975, 0.9946648826858042),
(5.299999999999997, 0.9949694918691931),
(5.399999999999997, 0.9952539130030538),
(5.4999999999999964, 0.9955195765870528),
(5.599999999999996, 0.9957678084545221),
(5.699999999999996, 0.9959998375230543),
(5.799999999999995, 0.9962168029662634),
(5.899999999999995, 0.9964197608535106),
(5.999999999999995, 0.9966096902990351),
(6.099999999999994, 0.9967874991576615),
(6.199999999999994, 0.9969540293007442),
(6.299999999999994, 0.9971100615030961),
(6.399999999999993, 0.997256319969155),
(6.499999999999993, 0.9973934765244685),
(6.5999999999999925, 0.997522154496655),
(6.699999999999992, 0.9976429323082731),
(6.799999999999992, 0.9977563468024604),
(6.8999999999999915, 0.9978628963207417),
(6.999999999999991, 0.99796304355108),
(7.099999999999991, 0.9980572181630007),
(7.19999999999999, 0.9981458192454306),
(7.29999999999999, 0.9982292175618387),
(7.39999999999999, 0.9983077576362203),
(7.499999999999989, 0.9983817596825171),
(7.599999999999989, 0.9984515213891814),
(7.699999999999989, 0.998517319569733),
(7.799999999999988, 0.9985794116893981),
(7.899999999999988, 0.9986380372771605),
(7.999999999999988, 0.9986934192318961),
(8.099999999999987, 0.9987457650306019),
(8.199999999999987, 0.998795267846146),
(8.299999999999986, 0.9988421075814092),
(8.399999999999986, 0.9988864518261723),
(8.499999999999986, 0.998928456742625),
(8.599999999999985, 0.9989682678849251),
(8.699999999999985, 0.9990060209578268),
(8.799999999999985, 0.9990418425190151),
(8.899999999999984, 0.9990758506294256),
(8.999999999999984, 0.9991081554555044),
(9.099999999999984, 0.999138859827057),
(9.199999999999983, 0.9991680597540542),
(9.299999999999983, 0.9991958449055123),
(9.399999999999983, 0.999222299053307),
(9.499999999999982, 0.9992475004835808),
(9.599999999999982, 0.9992715223781842),
(9.699999999999982, 0.9992944331684076),
(9.799999999999981, 0.9993162968630873),
(9.89999999999998, 0.9993371733530125),
(9.99999999999998, 0.9993571186933972),
(10.09999999999998, 0.9993761853660695),
(10.19999999999998, 0.9993944225228785),
(10.29999999999998, 0.9994118762117199),
(10.399999999999979, 0.9994285895864725),
(10.499999999999979, 0.999444603102031),
(10.599999999999978, 0.9994599546955396),
(10.699999999999978, 0.9994746799548374),
(10.799999999999978, 0.9994888122750591),
(10.899999999999977, 0.9995023830042581),
(10.999999999999977, 0.9995154215788479),
(11.099999999999977, 0.9995279556496115),
(11.199999999999976, 0.9995400111989592),
(11.299999999999976, 0.9995516126500643),
(11.399999999999975, 0.9995627829684758),
(11.499999999999975, 0.9995735437567327),
(11.599999999999975, 0.9995839153424998),
(11.699999999999974, 0.9995939168606756),
(11.799999999999974, 0.9996035663299069),
(11.899999999999974, 0.9996128807239106),
(11.999999999999973, 0.9996218760379668),
(12.099999999999973, 0.9996305673509291),
(12.199999999999973, 0.999638968883064),
(12.299999999999972, 0.9996470940500148),
(12.399999999999972, 0.9996549555131639),
(12.499999999999972, 0.999662565226638),
(12.599999999999971, 0.9996699344812017),
(12.69999999999997, 0.9996770739452425),
(12.79999999999997, 0.9996839937030595),
(12.89999999999997, 0.999690703290635),
(12.99999999999997, 0.9996972117290668),
(13.09999999999997, 0.9997035275558197),
(13.199999999999969, 0.9997096588539445),
(13.299999999999969, 0.9997156132794027),
(13.399999999999968, 0.9997213980866347),
(13.499999999999968, 0.9997270201524743),
(13.599999999999968, 0.9997324859985354),
(13.699999999999967, 0.9997378018121674),
(13.799999999999967, 0.9997429734660787),
(13.899999999999967, 0.9997480065367116),
(13.999999999999966, 0.9997529063214625),
(14.099999999999966, 0.9997576778548102),
(14.199999999999966, 0.9997623259234395),
(14.299999999999965, 0.9997668550804152),
(14.399999999999965, 0.9997712696584768),
(14.499999999999964, 0.9997755737825058),
(14.599999999999964, 0.9997797713812233),
(14.699999999999964, 0.9997838661981698),
(14.799999999999963, 0.9997878618020082),
(14.899999999999963, 0.9997917615962012),
(14.999999999999963, 0.9997955688280961),
(15.099999999999962, 0.9997992865974628),
(15.199999999999962, 0.9998029178645137),
(15.299999999999962, 0.9998064654574436),
(15.399999999999961, 0.9998099320795181),
(15.499999999999961, 0.9998133203157359),
(15.59999999999996, 0.9998166326391029),
(15.69999999999996, 0.9998198714165274),
(15.79999999999996, 0.9998230389143746),
(15.89999999999996, 0.9998261373036925),
(15.99999999999996, 0.9998291686651343),
(16.09999999999996, 0.9998321349935932),
(16.19999999999996, 0.9998350382025709),
(16.29999999999996, 0.9998378801282961),
(16.399999999999963, 0.9998406625336028),
(16.499999999999964, 0.9998433871115922),
(16.599999999999966, 0.9998460554890821),
(16.699999999999967, 0.9998486692298683),
(16.79999999999997, 0.9998512298377933),
(16.89999999999997, 0.9998537387596539),
(16.99999999999997, 0.9998561973879394),
(17.099999999999973, 0.999858607063421),
(17.199999999999974, 0.9998609690775985),
(17.299999999999976, 0.9998632846750134),
(17.399999999999977, 0.9998655550554363),
(17.49999999999998, 0.9998677813759326),
(17.59999999999998, 0.9998699647528213),
(17.69999999999998, 0.999872106263527),
(17.799999999999983, 0.9998742069483311),
(17.899999999999984, 0.9998762678120354),
(17.999999999999986, 0.9998782898255311),
(18.099999999999987, 0.9998802739272915),
(18.19999999999999, 0.999882221024784),
(18.29999999999999, 0.9998841319958104),
(18.39999999999999, 0.999886007689775),
(18.499999999999993, 0.9998878489288927),
(18.599999999999994, 0.999889656509335),
(18.699999999999996, 0.9998914312023109),
(18.799999999999997, 0.9998931737551046),
(18.9, 0.9998948848920526),
(19., 0.9998965653154759),
(19.1, 0.9998982157065683),
(19.200000000000003, 0.9998998367262351),
(19.300000000000004, 0.9999014290158987),
(19.400000000000006, 0.9999029931982591),
(19.500000000000007, 0.999904529878021),
(19.60000000000001, 0.9999060396425854),
(19.70000000000001, 0.9999075230627092),
(19.80000000000001, 0.9999089806931324),
(19.900000000000013, 0.9999104130731779),
(20.000000000000014, 0.999911820727321)
}{
\node[color1] at \Point {\textbullet};
}
\foreach \Point in {
(0, 0.1788282827691947),
(0.1, 0.21785144794001382),
(0.2, 0.26283519266432587),
(0.30000000000000004, 0.31256088342431365),
(0.4, 0.3650429262133682),
(0.5, 0.4178928676410724),
(0.6, 0.4688476187694217),
(0.7, 0.5162229430612062),
(0.7999999999999999, 0.559112406410672),
(0.8999999999999999, 0.5973201172916437),
(0.9999999999999999, 0.6311416494840243),
(1.0999999999999999, 0.6611232929364492),
(1.2, 0.6878765285584716),
(1.3, 0.7119668796435559),
(1.4000000000000001, 0.733863923342871),
(1.5000000000000002, 0.7539305128067959),
(1.6000000000000003, 0.7724325716190447),
(1.7000000000000004, 0.7895572465206384),
(1.8000000000000005, 0.8054326611184669),
(1.9000000000000006, 0.8201460411670507),
(2.0000000000000004, 0.8337589103052626),
(2.1000000000000005, 0.8463189895318035),
(2.2000000000000006, 0.8578688648003281),
(2.3000000000000007, 0.868451707388457),
(2.400000000000001, 0.8781144711019316),
(2.500000000000001, 0.8869090821889952),
(2.600000000000001, 0.8948921770949746),
(2.700000000000001, 0.902123923592816),
(2.800000000000001, 0.9086663892573896),
(2.9000000000000012, 0.9145818165516947),
(3.0000000000000013, 0.9199310488786167),
(3.1000000000000014, 0.9247722462406576),
(3.2000000000000015, 0.9291599445793072),
(3.3000000000000016, 0.9331444536140071),
(3.4000000000000017, 0.9367715524645939),
(3.5000000000000018, 0.9400824257611268),
(3.600000000000002, 0.943113779631457),
(3.700000000000002, 0.9458980817123523),
(3.800000000000002, 0.9484638781070198),
(3.900000000000002, 0.9508361502335849),
(4.000000000000002, 0.9530366840985312),
(4.100000000000001, 0.9550844328320068),
(4.200000000000001, 0.9569958600320917),
(4.300000000000001, 0.9587852566017134),
(4.4, 0.9604650275098306),
(4.5, 0.962045947516118),
(4.6, 0.9635373866173931),
(4.699999999999999, 0.9649475070297377),
(4.799999999999999, 0.9662834340994829),
(4.899999999999999, 0.9675514037861078),
(4.999999999999998, 0.9687568893919624),
(5.099999999999998, 0.9699047101089229),
(5.1999999999999975, 0.9709991237683124),
(5.299999999999997, 0.9720439059572812),
(5.399999999999997, 0.9730424174285224),
(5.4999999999999964, 0.9739976614973775),
(5.599999999999996, 0.9749123329008864),
(5.699999999999996, 0.975788859392473),
(5.799999999999995, 0.9766294371659658),
(5.899999999999995, 0.977436061043794),
(5.999999999999995, 0.978210550225665),
(6.099999999999994, 0.9789545702741868),
(6.199999999999994, 0.97966965191102),
(6.299999999999994, 0.9803572071092068),
(6.399999999999993, 0.9810185428924895),
(6.499999999999993, 0.9816548731889528),
(6.5999999999999925, 0.9822673290325481),
(6.699999999999992, 0.9828569673606385),
(6.799999999999992, 0.9834247786173296),
(6.8999999999999915, 0.9839716933399854),
(6.999999999999991, 0.9844985878790388),
(7.099999999999991, 0.9850062893781644),
(7.19999999999999, 0.9854955801224862),
(7.29999999999999, 0.9859672013460927),
(7.39999999999999, 0.9864218565763182),
(7.499999999999989, 0.9868602145805586),
(7.599999999999989, 0.9872829119715327),
(7.699999999999989, 0.987690555518552),
(7.799999999999988, 0.9880837242052977),
(7.899999999999988, 0.9884629710686252),
(7.999999999999988, 0.9888288248478466),
(8.099999999999987, 0.9891817914696452),
(8.199999999999987, 0.9895223553901163),
(8.299999999999986, 0.9898509808123379),
(8.399999999999986, 0.9901681127952273),
(8.499999999999986, 0.9904741782672052),
(8.599999999999985, 0.9907695869562689),
(8.699999999999985, 0.991054732246448),
(8.799999999999985, 0.9913299919692315),
(8.899999999999984, 0.991595729137368),
(8.999999999999984, 0.9918522926274147),
(9.099999999999984, 0.9921000178165671),
(9.199999999999983, 0.9923392271785412),
(9.299999999999983, 0.9925702308426545),
(9.399999999999983, 0.9927933271196985),
(9.499999999999982, 0.993008802997756),
(9.599999999999982, 0.9932169346106738),
(9.699999999999982, 0.9934179876816039),
(9.799999999999981, 0.9936122179436909),
(9.89999999999998, 0.993799871539763),
(9.99999999999998, 0.9939811854026399),
(10.09999999999998, 0.9941563876174995),
(10.19999999999998, 0.9943256977675731),
(10.29999999999998, 0.994489327264301),
(10.399999999999979, 0.994647479662967),
(10.499999999999979, 0.9948003509647076),
(10.599999999999978, 0.9949481299057201),
(10.699999999999978, 0.9950909982344003),
(10.799999999999978, 0.9952291309770822),
(10.899999999999977, 0.9953626966929809),
(10.999999999999977, 0.9954918577189),
(11.099999999999977, 0.9956167704042077),
(11.199999999999976, 0.9957375853365532),
(11.299999999999976, 0.9958544475587564),
(11.399999999999975, 0.9959674967772687),
(11.499999999999975, 0.9960768675625881),
(11.599999999999975, 0.9961826895419681),
(11.699999999999974, 0.9962850875847524),
(11.799999999999974, 0.996384181980646),
(11.899999999999974, 0.996480088611207),
(11.999999999999973, 0.9965729191148356),
(12.099999999999973, 0.996662781045524),
(12.199999999999973, 0.9967497780256042),
(12.299999999999972, 0.9968340098927371),
(12.399999999999972, 0.9969155728413608),
(12.499999999999972, 0.9969945595588119),
(12.599999999999971, 0.9970710593563266),
(12.69999999999997, 0.9971451582951094),
(12.79999999999997, 0.9972169393076635),
(12.89999999999997, 0.9972864823145582),
(12.99999999999997, 0.9973538643367976),
(13.09999999999997, 0.9974191596039754),
(13.199999999999969, 0.997482439658349),
(13.299999999999969, 0.997543773455003),
(13.399999999999968, 0.9976032274582421),
(13.499999999999968, 0.9976608657343538),
(13.599999999999968, 0.9977167500408766),
(13.699999999999967, 0.997770939912509),
(13.799999999999967, 0.9978234927437755),
(13.899999999999967, 0.9978744638685783),
(13.999999999999966, 0.9979239066367516),
(14.099999999999966, 0.9979718724877271),
(14.199999999999966, 0.9980184110214158),
(14.299999999999965, 0.9980635700664214),
(14.399999999999965, 0.9981073957456754),
(14.499999999999964, 0.9981499325395948),
(14.599999999999964, 0.9981912233468571),
(14.699999999999964, 0.9982313095428774),
(14.799999999999963, 0.9982702310360807),
(14.899999999999963, 0.9983080263220476),
(14.999999999999963, 0.9983447325356171),
(15.099999999999962, 0.9983803855010202),
(15.199999999999962, 0.9984150197801225),
(15.299999999999962, 0.9984486687188463),
(15.399999999999961, 0.998481364491842),
(15.499999999999961, 0.9985131381454693),
(15.59999999999996, 0.9985440196391645),
(15.69999999999996, 0.9985740378852439),
(15.79999999999996, 0.9986032207872075),
(15.89999999999996, 0.9986315952766006),
(15.99999999999996, 0.9986591873484895),
(16.09999999999996, 0.9986860220955983),
(16.19999999999996, 0.9987121237411639),
(16.29999999999996, 0.9987375156705565),
(16.399999999999963, 0.9987622204617109),
(16.499999999999964, 0.9987862599144178),
(16.599999999999966, 0.9988096550785109),
(16.699999999999967, 0.9988324262810041),
(16.79999999999997, 0.9988545931522075),
(16.89999999999997, 0.9988761746508669),
(16.99999999999997, 0.9988971890883654),
(17.099999999999973, 0.9989176541520163),
(17.199999999999974, 0.9989375869274899),
(17.299999999999976, 0.9989570039204025),
(17.399999999999977, 0.998975921077102),
(17.49999999999998, 0.9989943538046762),
(17.59999999999998, 0.999012316990222),
(17.69999999999998, 0.999029825019394),
(17.799999999999983, 0.9990468917942685),
(17.899999999999984, 0.9990635307505431),
(17.999999999999986, 0.9990797548740981),
(18.099999999999987, 0.9990955767169476),
(18.19999999999999, 0.9991110084126023),
(18.29999999999999, 0.9991260616908595),
(18.39999999999999, 0.9991407478920536),
(18.499999999999993, 0.9991550779807805),
(18.599999999999994, 0.9991690625591163),
(18.699999999999996, 0.9991827118793492),
(18.799999999999997, 0.9991960358562478),
(18.9, 0.9992090440788772),
(19., 0.9992217458219828),
(19.1, 0.9992341500569598),
(19.200000000000003, 0.9992462654624208),
(19.300000000000004, 0.9992581004343791),
(19.400000000000006, 0.9992696630960609),
(19.500000000000007, 0.9992809613073597),
(19.60000000000001, 0.9992920026739501),
(19.70000000000001, 0.9993027945560696),
(19.80000000000001, 0.9993133440769815),
(19.900000000000013, 0.999323658131134),
(20.000000000000014, 0.9993337433920249)
	}{
\node[color2] at \Point {\textbullet};
}
\foreach \Point in {
(0, 0.1788282827691947),
(0.1, 0.19777819247844447),
(0.2, 0.2183059619528146),
(0.30000000000000004, 0.24032695173825358),
(0.4, 0.2637007808569406),
(0.5, 0.28823270479780744),
(0.6, 0.3136802055437315),
(0.7, 0.3397646060779993),
(0.7999999999999999, 0.3661866029990244),
(0.8999999999999999, 0.3926438452851575),
(0.9999999999999999, 0.4188483043672445),
(1.0999999999999999, 0.4445412934633073),
(1.2, 0.46950455137200536),
(1.3, 0.493566619755822),
(1.4000000000000001, 0.5166045737494716),
(1.5000000000000002, 0.5385418153310771),
(1.6000000000000003, 0.5593430070020093),
(1.7000000000000004, 0.5790073116392662),
(1.8000000000000005, 0.5975609829940123),
(1.9000000000000006, 0.6150501142155911),
(2.0000000000000004, 0.6315340825842014),
(2.1000000000000005, 0.6470799840384658),
(2.2000000000000006, 0.6617581594119389),
(2.3000000000000007, 0.6756387821755154),
(2.400000000000001, 0.688789398605877),
(2.500000000000001, 0.7012732737511227),
(2.600000000000001, 0.713148387649296),
(2.700000000000001, 0.7244669349999314),
(2.800000000000001, 0.7352751995329607),
(2.9000000000000012, 0.7456136958939873),
(3.0000000000000013, 0.7555174933571632),
(3.1000000000000014, 0.7650166550857791),
(3.2000000000000015, 0.7741367430944907),
(3.3000000000000016, 0.7828993523386706),
(3.4000000000000017, 0.7913226476852366),
(3.5000000000000018, 0.79942188532599),
(3.600000000000002, 0.8072099059672221),
(3.700000000000002, 0.8146975913427007),
(3.800000000000002, 0.8218942786678792),
(3.900000000000002, 0.8288081299199139),
(4.000000000000002, 0.8354464545475292),
(4.100000000000001, 0.8418159855676092),
(4.200000000000001, 0.8479231101077188),
(4.300000000000001, 0.8537740563716558),
(4.4, 0.8593750397689294),
(4.5, 0.8647323715672091),
(4.6, 0.8698525338967841),
(4.699999999999999, 0.8747422252533152),
(4.799999999999999, 0.8794083808083951),
(4.899999999999999, 0.883858171851932),
(4.999999999999998, 0.888098988568695),
(5.099999999999998, 0.892138410112532),
(5.1999999999999975, 0.8959841656096096),
(5.299999999999997, 0.8996440893226751),
(5.399999999999997, 0.9031260727682886),
(5.4999999999999964, 0.9064380161228573),
(5.599999999999996, 0.9095877808026422),
(5.699999999999996, 0.9125831446751423),
(5.799999999999995, 0.915431760967361),
(5.899999999999995, 0.9181411215890659),
(5.999999999999995, 0.9207185252908836),
(6.099999999999994, 0.9231710508292021),
(6.199999999999994, 0.9255055351110061),
(6.299999999999994, 0.9277285561385068),
(6.399999999999993, 0.929846420461188),
(6.499999999999993, 0.9318651547662082),
(6.5999999999999925, 0.9337905011914046),
(6.699999999999992, 0.9356279159228944),
(6.799999999999992, 0.9373825706363181),
(6.8999999999999915, 0.9390593563524462),
(6.999999999999991, 0.9406628893001696),
(7.099999999999991, 0.9421975184093713),
(7.19999999999999, 0.9436673340900434),
(7.29999999999999, 0.9450761779900505),
(7.39999999999999, 0.9464276534604),
(7.499999999999989, 0.9477251364925202),
(7.599999999999989, 0.9489717869259038),
(7.699999999999989, 0.9501705597560257),
(7.799999999999988, 0.9513242164012328),
(7.899999999999988, 0.9524353358132359),
(7.999999999999988, 0.9535063253388387),
(8.099999999999987, 0.9545394312606977),
(8.199999999999987, 0.9555367489623608),
(8.299999999999986, 0.9565002326777847),
(8.399999999999986, 0.9574317047981806),
(8.499999999999986, 0.9583328647196212),
(8.599999999999985, 0.9592052972235934),
(8.699999999999985, 0.9600504803898089),
(8.799999999999985, 0.9608697930463168),
(8.899999999999984, 0.9616645217664701),
(8.999999999999984, 0.9624358674257881),
(9.099999999999984, 0.9631849513343469),
(9.199999999999983, 0.9639128209622257),
(9.299999999999983, 0.9646204552767682),
(9.399999999999983, 0.9653087697112075),
(9.499999999999982, 0.9659786207845387),
(9.599999999999982, 0.9666308103925589),
(9.699999999999982, 0.9672660897897629),
(9.799999999999981, 0.9678851632813471),
(9.89999999999998, 0.9684886916439961),
(9.99999999999998, 0.9690772952934289),
(10.09999999999998, 0.9696515572159022),
(10.19999999999998, 0.9702120256800572),
(10.29999999999998, 0.9707592167446187),
(10.399999999999979, 0.9712936165766228),
(10.499999999999979, 0.9718156835939462),
(10.599999999999978, 0.9723258504450936),
(10.699999999999978, 0.9728245258383521),
(10.799999999999978, 0.9733120962316261),
(10.899999999999977, 0.9737889273935008),
(10.999999999999977, 0.9742553658453377),
(11.099999999999977, 0.9747117401935272),
(11.199999999999976, 0.9751583623603504),
(11.299999999999976, 0.9755955287212834),
(11.399999999999975, 0.9760235211560048),
(11.499999999999975, 0.9764426080198186),
(11.599999999999975, 0.9768530450416837),
(11.699999999999974, 0.9772550761545852),
(11.799999999999974, 0.9776489342635316),
(11.899999999999974, 0.9780348419560524),
(11.999999999999973, 0.9784130121596886),
(12.099999999999973, 0.9787836487506285),
(12.199999999999973, 0.9791469471172957),
(12.299999999999972, 0.9795030946824164),
(12.399999999999972, 0.9798522713867959),
(12.499999999999972, 0.9801946501377957),
(12.599999999999971, 0.9805303972252486),
(12.69999999999997, 0.9808596727073433),
(12.79999999999997, 0.9811826307688096),
(12.89999999999997, 0.9814994200535389),
(12.99999999999997, 0.9818101839736141),
(13.09999999999997, 0.9821150609965695),
(13.199999999999969, 0.982414184912541),
(13.299999999999969, 0.9827076850828574),
(13.399999999999968, 0.9829956866714782),
(13.499999999999968, 0.9832783108605911),
(13.599999999999968, 0.983555675051563),
(13.699999999999967, 0.9838278930523539),
(13.799999999999967, 0.9840950752524196),
(13.899999999999967, 0.9843573287860281),
(13.999999999999966, 0.9846147576848671),
(14.099999999999966, 0.9848674630207359),
(14.199999999999966, 0.9851155430390567),
(14.299999999999965, 0.9853590932838817),
(14.399999999999965, 0.9855982067150288),
(14.499999999999964, 0.9858329738179075),
(14.599999999999964, 0.986063482706587),
(14.699999999999964, 0.986289819220578),
(14.799999999999963, 0.9865120670157955),
(14.899999999999963, 0.9867303076501135),
(14.999999999999963, 0.9869446206638998),
(15.099999999999962, 0.9871550836558877),
(15.199999999999962, 0.9873617723547163),
(15.299999999999962, 0.9875647606864381),
(15.399999999999961, 0.9877641208382825),
(15.499999999999961, 0.9879599233189325),
(15.59999999999996, 0.9881522370155524),
(15.69999999999996, 0.9883411292477922),
(15.79999999999996, 0.988526665818975),
(15.89999999999996, 0.9887089110646589),
(15.99999999999996, 0.9888879278987425),
(16.09999999999996, 0.9890637778572885),
(16.19999999999996, 0.9892365211402074),
(16.29999999999996, 0.9894062166509463),
(16.399999999999963, 0.9895729220343106),
(16.499999999999964, 0.9897366937125412),
(16.599999999999966, 0.9898975869197563),
(16.699999999999967, 0.9900556557348598),
(16.79999999999997, 0.9902109531130201),
(16.89999999999997, 0.9903635309157992),
(16.99999999999997, 0.9905134399400185),
(17.099999999999973, 0.9906607299454397),
(17.199999999999974, 0.9908054496813299),
(17.299999999999976, 0.9909476469119789),
(17.399999999999977, 0.991087368441228),
(17.49999999999998, 0.9912246601360701),
(17.59999999999998, 0.9913595669493708),
(17.69999999999998, 0.9914921329417647),
(17.799999999999983, 0.9916224013027712),
(17.899999999999984, 0.9917504143711678),
(17.999999999999986, 0.9918762136546718),
(18.099999999999987, 0.9919998398489546),
(18.19999999999999, 0.9921213328560351),
(18.29999999999999, 0.9922407318020776),
(18.39999999999999, 0.992358075054624),
(18.499999999999993, 0.9924734002392954),
(18.599999999999994, 0.9925867442559814),
(18.699999999999996, 0.9926981432945443),
(18.799999999999997, 0.9928076328500671),
(18.9, 0.992915247737657),
(19., 0.9930210221068312),
(19.1, 0.9931249894555032),
(19.200000000000003, 0.9932271826435839),
(19.300000000000004, 0.9933276339062198),
(19.400000000000006, 0.9934263748666752),
(19.500000000000007, 0.9935234365488832),
(19.60000000000001, 0.9936188493896735),
(19.70000000000001, 0.993712643250688),
(19.80000000000001, 0.9938048474300013),
(19.900000000000013, 0.9938954906734558),
(20.000000000000014, 0.993984601185718)
	}{
\node[color3] at \Point {\textbullet};
}
\draw [xstep=2,ystep=.1,gray, dotted]  (\xmax,0) grid (0,\ymax);
\end{tikzpicture}
\caption{Cost function for different values of $\eta$. Violet: $\eta=2$, orange: $\eta=1$, yellow: $\eta=0.5$.\label{fig:cost2-2}}
\end{figure}



==> FigureCost2332.tex <==
\begin{subfigure}{0.48\textwidth}
	\raisebox{5.7mm}{
\begin{tikzpicture}[yscale=5,xscale=.08]
\def\xmin{0}
\def\xmax{100}
\def\ymin{0}
\def\ymax{1}
\draw[->, thin, draw=gray] (\xmin,\ymin)--(\xmax,\ymin) node [below left] {\scriptsize s}; 
\draw[->, thin, draw=gray] (\xmin,\ymin)--(\xmin,\ymax)node [above right] {\scriptsize Cost[s] };  
\foreach \x in {10,20,...,90}
\node at (\x, \ymin) [below] {\scriptsize\x};
\foreach \y in {.1,.2,.3,.4,.5,.6,.7,.8,.9}
\node at (\xmin,\y) [left] {\scriptsize\y};
%put in the next line data after "in"
\foreach \Point in {	
(0, 0.2500451095624651),
(0.1, 0.2560410265246198),
(0.2, 0.26218511117231647),
(0.30000000000000004, 0.26847489198012736),
(0.4, 0.27490720487095144),
(0.5, 0.2814781861122637),
(0.6, 0.28818327651967124),
(0.7, 0.295017237863656),
(0.7999999999999999, 0.301974182031619),
(0.8999999999999999, 0.3090476130890835),
(0.9999999999999999, 0.31623048192767983),
(1.0999999999999999, 0.3235152527058586),
(1.2, 0.3308939798086738),
(1.3, 0.33835839360600556),
(1.4000000000000001, 0.3458999929052817),
(1.5000000000000002, 0.353510141703555),
(1.6000000000000003, 0.36118016766726546),
(1.7000000000000004, 0.3689014597199345),
(1.8000000000000005, 0.3766655622013162),
(1.9000000000000006, 0.3844642632672672),
(2.0000000000000004, 0.39228967550786065),
(2.1000000000000005, 0.40013430714332743),
(2.2000000000000006, 0.4079911225791979),
(2.3000000000000007, 0.4158535915286954),
(2.400000000000001, 0.4237157263105116),
(2.500000000000001, 0.4315721072794375),
(2.600000000000001, 0.4394178966313323),
(2.700000000000001, 0.4472488410384946),
(2.800000000000001, 0.455061263721891),
(2.9000000000000012, 0.46285204666527857),
(3.0000000000000013, 0.4706186037391711),
(3.1000000000000014, 0.4783588455463851),
(3.2000000000000015, 0.48607113683949116),
(3.3000000000000016, 0.4937542474031624),
(3.4000000000000017, 0.5014072973449801),
(3.5000000000000018, 0.5090296977953905),
(3.600000000000002, 0.516621088076062),
(3.700000000000002, 0.5241812704487455),
(3.800000000000002, 0.5317101435967467),
(3.900000000000002, 0.5392076360127467),
(4.000000000000002, 0.5466736404671643),
(4.100000000000001, 0.5541079507106855),
(4.200000000000001, 0.5615102015258263),
(4.300000000000001, 0.5688798131898068),
(4.4, 0.5762159413493207),
(4.5, 0.5835174332406066),
(4.6, 0.590782791117006),
(4.699999999999999, 0.5980101436695089),
(4.799999999999999, 0.605197226139347),
(4.899999999999999, 0.6123413697188668),
(4.999999999999998, 0.6194395007099698),
(5.099999999999998, 0.6264881497510594),
(5.1999999999999975, 0.633483471228549),
(5.299999999999997, 0.6404212727561828),
(5.399999999999997, 0.6472970543382188),
(5.4999999999999964, 0.654106056539852),
(5.599999999999996, 0.660843316684238),
(5.699999999999996, 0.6675037317982276),
(5.799999999999995, 0.6740821267590911),
(5.899999999999995, 0.6805733258727081),
(5.999999999999995, 0.686972225958535),
(6.099999999999994, 0.6932738689423201),
(6.199999999999994, 0.6994735119721637),
(6.299999999999994, 0.7055666931783383),
(6.399999999999993, 0.711549291386322),
(6.499999999999993, 0.7174175783534023),
(6.5999999999999925, 0.723168262414517),
(6.699999999999992, 0.7287985227721292),
(6.799999999999992, 0.7343060340260581),
(6.8999999999999915, 0.7396889808914779),
(6.999999999999991, 0.7449460633782993),
(7.099999999999991, 0.750076492988363),
(7.19999999999999, 0.7550799807181463),
(7.29999999999999, 0.7599567178285862),
(7.39999999999999, 0.7647073504590479),
(7.499999999999989, 0.7693329492220523),
(7.599999999999989, 0.7738349749246438),
(7.699999999999989, 0.7782152415286566),
(7.799999999999988, 0.7824758773942415),
(7.899999999999988, 0.7866192857575647),
(7.999999999999988, 0.7906481052831126),
(8.099999999999987, 0.7945651714111592),
(8.199999999999987, 0.7983734790982105),
(8.299999999999986, 0.8020761474279722),
(8.399999999999986, 0.8056763864566293),
(8.499999999999986, 0.8091774665518834),
(8.599999999999985, 0.8125826903920766),
(8.699999999999985, 0.8158953677107719),
(8.799999999999985, 0.8191187928036152),
(8.899999999999984, 0.8222562247577909),
(8.999999999999984, 0.8253108703192167),
(9.099999999999984, 0.8282858692778099),
(9.199999999999983, 0.8311842822255309),
(9.299999999999983, 0.8340090805242962),
(9.399999999999983, 0.8367631383100437),
(9.499999999999982, 0.8394492263540665),
(9.599999999999982, 0.842070007602144),
(9.699999999999982, 0.8446280342150877),
(9.799999999999981, 0.8471257459400956),
(9.89999999999998, 0.8495654696502515),
(9.99999999999998, 0.8519494198987773),
(10.09999999999998, 0.8542797003448999),
(10.19999999999998, 0.856558305918921),
(10.29999999999998, 0.858787125605005),
(10.399999999999979, 0.8609679457309953),
(10.499999999999979, 0.8631024536651458),
(10.599999999999978, 0.8651922418297536),
(10.699999999999978, 0.8672388119513128),
(10.799999999999978, 0.8692435794758417),
(10.899999999999977, 0.8712078780864663),
(10.999999999999977, 0.8731329642681583),
(11.099999999999977, 0.8750200218717373),
(11.199999999999976, 0.8768701666358396),
(11.299999999999976, 0.8786844506316029),
(11.399999999999975, 0.8804638666002993),
(11.499999999999975, 0.8822093521591443),
(11.599999999999975, 0.883921793855003),
(11.699999999999974, 0.8856020310498025),
(11.799999999999974, 0.8872508596250747),
(11.899999999999974, 0.8888690354963809),
(11.999999999999973, 0.8904572779312379),
(12.099999999999973, 0.8920162726667922),
(12.199999999999973, 0.8935466748257865),
(12.299999999999972, 0.895049111631346),
(12.399999999999972, 0.8965241849229098),
(12.499999999999972, 0.8979724734771282),
(12.599999999999971, 0.8993945351388357),
(12.69999999999997, 0.9007909087683297),
(12.79999999999997, 0.9021621160120605),
(12.89999999999997, 0.9035086629045784),
(12.99999999999997, 0.9048310413101638),
(13.09999999999997, 0.9061297302129647),
(13.199999999999969, 0.9074051968647776),
(13.299999999999969, 0.908657897799767),
(13.399999999999968, 0.90988827972549),
(13.499999999999968, 0.9110967802995456),
(13.599999999999968, 0.9122838288010586),
(13.699999999999967, 0.9134498467060248),
(13.799999999999967, 0.9145952481752687),
(13.899999999999967, 0.9157204404634757),
(13.999999999999966, 0.9168258242574062),
(14.099999999999966, 0.917911793951009),
(14.199999999999966, 0.918978737864736),
(14.299999999999965, 0.9200270384159416),
(14.399999999999965, 0.9210570722467941),
(14.499999999999964, 0.9220692103156785),
(14.599999999999964, 0.923063817957626),
(14.699999999999964, 0.9240412549188406),
(14.799999999999963, 0.9250018753699778),
(14.899999999999963, 0.925946027902385),
(14.999999999999963, 0.9268740555111026),
(15.099999999999962, 0.9277862955680325),
(15.199999999999962, 0.9286830797883054),
(15.299999999999962, 0.9295647341925136),
(15.399999999999961, 0.930431579067144),
(15.499999999999961, 0.9312839289252329),
(15.59999999999996, 0.9321220924689787),
(15.69999999999996, 0.9329463725557603),
(15.79999999999996, 0.9337570661687873),
(15.89999999999996, 0.9345544643933569),
(15.99999999999996, 0.9353388523995169),
(16.09999999999996, 0.9361105094317104),
(16.19999999999996, 0.9368697088058596),
(16.29999999999996, 0.9376167179141576),
(16.399999999999963, 0.9383517982377276),
(16.499999999999964, 0.9390752053672007),
(16.599999999999966, 0.939787189031136),
(16.699999999999967, 0.9404879931321711),
(16.79999999999997, 0.9411778557906587),
(16.89999999999997, 0.9418570093955378),
(16.99999999999997, 0.9425256806621061),
(17.099999999999973, 0.9431840906963365),
(17.199999999999974, 0.9438324550653384),
(17.299999999999976, 0.9444709838735457),
(17.399999999999977, 0.9450998818442055),
(17.49999999999998, 0.9457193484057165),
(17.59999999999998, 0.9463295777823693),
(17.69999999999998, 0.9469307590890413),
(17.799999999999983, 0.9475230764293969),
(17.899999999999984, 0.9481067089971632),
(17.999999999999986, 0.948681831180042),
(18.099999999999987, 0.949248612665857),
(18.19999999999999, 0.9498072185505215),
(18.29999999999999, 0.9503578094474574),
(18.39999999999999, 0.9509005415980836),
(18.499999999999993, 0.9514355669830459),
(18.599999999999994, 0.9519630334338416),
(18.699999999999996, 0.9524830847445396),
(18.799999999999997, 0.9529958607833081),
(18.9, 0.9535014976034764),
(19., 0.9540001275538885),
(19.1, 0.9544918793883093),
(19.200000000000003, 0.9549768783736854),
(19.300000000000004, 0.9554552463970603),
(19.400000000000006, 0.9559271020709655),
(19.500000000000007, 0.9563925608371531),
(19.60000000000001, 0.9568517350685023),
(19.70000000000001, 0.9573047341689973),
(19.80000000000001, 0.9577516646716564),
(19.900000000000013, 0.958192630334332),
(20.000000000000014, 0.9586277322332825),
(20.100000000000016, 0.9590570688544693),
(20.200000000000017, 0.9594807361825097),
(20.30000000000002, 0.9598988277872496),
(20.40000000000002, 0.9603114349079237),
(20.50000000000002, 0.9607186465348776),
(20.600000000000023, 0.9611205494888382),
(20.700000000000024, 0.9615172284977318),
(20.800000000000026, 0.9619087662710483),
(20.900000000000027, 0.9622952435717642),
(21.00000000000003, 0.962676739285838),
(21.10000000000003, 0.9630533304893127),
(21.20000000000003, 0.9634250925130274),
(21.300000000000033, 0.9637920990050022),
(21.400000000000034, 0.9641544219905125),
(21.500000000000036, 0.9645121319299017),
(21.600000000000037, 0.9648652977741703),
(21.70000000000004, 0.9652139870184012),
(21.80000000000004, 0.9655582657530574),
(21.90000000000004, 0.9658981987132127),
(22.000000000000043, 0.9662338493257683),
(22.100000000000044, 0.9665652797547022),
(22.200000000000045, 0.9668925509444248),
(22.300000000000047, 0.967215722661277),
(22.40000000000005, 0.9675348535332486),
(22.50000000000005, 0.9678500010879607),
(22.60000000000005, 0.9681612217889776),
(22.700000000000053, 0.9684685710705063),
(22.800000000000054, 0.968772103370535),
(22.900000000000055, 0.96907187216248),
(23.000000000000057, 0.9693679299853889),
(23.10000000000006, 0.9696603284727591),
(23.20000000000006, 0.9699491183800234),
(23.30000000000006, 0.9702343496107702),
(23.400000000000063, 0.9705160712417307),
(23.500000000000064, 0.9707943315466082),
(23.600000000000065, 0.9710691780187842),
(23.700000000000067, 0.9713406573929556),
(23.800000000000068, 0.971608815665756),
(23.90000000000007, 0.9718736981154064),
(24.00000000000007, 0.9721353493204368),
(24.100000000000072, 0.9723938131775278),
(24.200000000000074, 0.9726491329185148),
(24.300000000000075, 0.9729013511265907),
(24.400000000000077, 0.9731505097517644),
(24.500000000000078, 0.9733966501255845),
(24.60000000000008, 0.9736398129751976),
(24.70000000000008, 0.9738800384367494),
(24.800000000000082, 0.9741173660681863),
(24.900000000000084, 0.9743518348614715),
(25.000000000000085, 0.9745834832542603),
(25.100000000000087, 0.9748123491410587),
(25.200000000000088, 0.9750384698838931),
(25.30000000000009, 0.9752618823225246),
(25.40000000000009, 0.9754826227842269),
(25.500000000000092, 0.9757007270931617),
(25.600000000000094, 0.9759162305793629),
(25.700000000000095, 0.9761291680873696),
(25.800000000000097, 0.9763395739845099),
(25.900000000000098, 0.9765474821688734),
(26.0000000000001, 0.9767529260769803),
(26.1000000000001, 0.9769559386911691),
(26.200000000000102, 0.9771565525467217),
(26.300000000000104, 0.9773547997387422),
(26.400000000000105, 0.9775507119287999),
(26.500000000000107, 0.9777443203513599),
(26.600000000000108, 0.9779356558200064),
(26.70000000000011, 0.9781247487334762),
(26.80000000000011, 0.9783116290815159),
(26.900000000000112, 0.9784963264505667),
(27.000000000000114, 0.9786788700292992),
(27.100000000000115, 0.978859288613998),
(27.200000000000117, 0.9790376106138116),
(27.300000000000118, 0.9792138640558705),
(27.40000000000012, 0.9793880765902897),
(27.50000000000012, 0.9795602754950551),
(27.600000000000122, 0.9797304876808082),
(27.700000000000124, 0.9798987396955312),
(27.800000000000125, 0.9800650577291349),
(27.900000000000126, 0.9802294676179697),
(28.000000000000128, 0.9803919948492452),
(28.10000000000013, 0.9805526645653775),
(28.20000000000013, 0.9807115015682699),
(28.300000000000132, 0.9808685303235145),
(28.400000000000134, 0.9810237749645401),
(28.500000000000135, 0.9811772592966929),
(28.600000000000136, 0.9813290068012658),
(28.700000000000138, 0.9814790406394668),
(28.80000000000014, 0.981627383656345),
(28.90000000000014, 0.981774058384659),
(29.000000000000142, 0.9819190870487008),
(29.100000000000144, 0.9820624915680839),
(29.200000000000145, 0.982204293561474),
(29.300000000000146, 0.9823445143502915),
(29.400000000000148, 0.9824831749623691),
(29.50000000000015, 0.9826202961355679),
(29.60000000000015, 0.9827558983213684),
(29.700000000000152, 0.9828900016884129),
(29.800000000000153, 0.9830226261260203),
(29.900000000000155, 0.9831537912476671),
(30.000000000000156, 0.9832835163944366),
(30.100000000000158, 0.9834118206384282),
(30.20000000000016, 0.9835387227861476),
(30.30000000000016, 0.9836642413818547),
(30.400000000000162, 0.9837883947108879),
(30.500000000000163, 0.9839112008029558),
(30.600000000000165, 0.9840326774354007),
(30.700000000000166, 0.9841528421364318),
(30.800000000000168, 0.9842717121883269),
(30.90000000000017, 0.9843893046306076),
(31.00000000000017, 0.9845056362631891),
(31.100000000000172, 0.9846207236494968),
(31.200000000000173, 0.9847345831195539),
(31.300000000000175, 0.9848472307730449),
(31.400000000000176, 0.984958682482345),
(31.500000000000178, 0.985068953895528),
(31.60000000000018, 0.9851780604393421),
(31.70000000000018, 0.9852860173221573),
(31.800000000000182, 0.9853928395368858),
(31.900000000000183, 0.9854985418638764),
(32.000000000000185, 0.9856031388737736),
(32.100000000000186, 0.985706644930358),
(32.20000000000019, 0.985809074193351),
(32.30000000000019, 0.9859104406211977),
(32.40000000000019, 0.9860107579738149),
(32.50000000000019, 0.9861100398153163),
(32.60000000000019, 0.9862082995167083),
(32.700000000000195, 0.9863055502585546),
(32.800000000000196, 0.9864018050336182),
(32.9000000000002, 0.9864970766494695),
(33.0000000000002, 0.9865913777310719),
(33.1000000000002, 0.9866847207233317),
(33.2000000000002, 0.9867771178936305),
(33.3000000000002, 0.986868581334319),
(33.400000000000205, 0.9869591229651888),
(33.500000000000206, 0.9870487545359157),
(33.60000000000021, 0.9871374876284726),
(33.70000000000021, 0.9872253336595187),
(33.80000000000021, 0.9873123038827537),
(33.90000000000021, 0.987398409391254),
(34.00000000000021, 0.9874836611197735),
(34.100000000000215, 0.9875680698470195),
(34.200000000000216, 0.9876516461979016),
(34.30000000000022, 0.9877344006457527),
(34.40000000000022, 0.9878163435145236),
(34.50000000000022, 0.9878974849809472),
(34.60000000000022, 0.9879778350766805),
(34.70000000000022, 0.9880574036904165),
(34.800000000000225, 0.9881362005699694),
(34.900000000000226, 0.9882142353243367),
(35.00000000000023, 0.988291517425731),
(35.10000000000023, 0.9883680562115847),
(35.20000000000023, 0.9884438608865325),
(35.30000000000023, 0.9885189405243656),
(35.40000000000023, 0.9885933040699606),
(35.500000000000234, 0.9886669603411836),
(35.600000000000236, 0.9887399180307664),
(35.70000000000024, 0.9888121857081598),
(35.80000000000024, 0.9888837718213644),
(35.90000000000024, 0.9889546846987258),
(36.00000000000024, 0.9890249325507231),
(36.10000000000024, 0.9890945234717109),
(36.200000000000244, 0.9891634654416613),
(36.300000000000246, 0.9892317663278594),
(36.40000000000025, 0.9892994338865879),
(36.50000000000025, 0.9893664757647912),
(36.60000000000025, 0.9894328995017001),
(36.70000000000025, 0.9894987125304529),
(36.80000000000025, 0.9895639221796803),
(36.900000000000254, 0.9896285356750698),
(37.000000000000256, 0.9896925601409127),
(37.10000000000026, 0.9897560026016236),
(37.20000000000026, 0.9898188699832453),
(37.30000000000026, 0.9898811691149172),
(37.40000000000026, 0.9899429067303412),
(37.50000000000026, 0.9900040894692119),
(37.600000000000264, 0.9900647238786328),
(37.700000000000266, 0.9901248164145093),
(37.80000000000027, 0.9901843734429211),
(37.90000000000027, 0.990243401241476),
(38.00000000000027, 0.9903019060006439),
(38.10000000000027, 0.9903598938250648),
(38.20000000000027, 0.9904173707348463),
(38.300000000000274, 0.990474342666839),
(38.400000000000276, 0.9905308154758864),
(38.50000000000028, 0.9905867949360645),
(38.60000000000028, 0.9906422867418995),
(38.70000000000028, 0.9906972965095641),
(38.80000000000028, 0.9907518297780609),
(38.90000000000028, 0.9908058920103842),
(39.000000000000284, 0.9908594885946658),
(39.100000000000286, 0.9909126248453044),
(39.20000000000029, 0.9909653060040748),
(39.30000000000029, 0.9910175372412211),
(39.40000000000029, 0.9910693236565337),
(39.50000000000029, 0.9911206702804126),
(39.60000000000029, 0.9911715820749086),
(39.700000000000294, 0.9912220639347542),
(39.800000000000296, 0.9912721206883728),
(39.9000000000003, 0.9913217570988757),
(40.0000000000003, 0.9913709778650479),
(40.1000000000003, 0.9914197876223065),
(40.2000000000003, 0.991468190943662),
(40.3000000000003, 0.9915161923406459),
(40.400000000000304, 0.9915637962642347),
(40.500000000000306, 0.9916110071057608),
(40.60000000000031, 0.9916578291978017),
(40.70000000000031, 0.9917042668150615),
(40.80000000000031, 0.9917503241752371),
(40.90000000000031, 0.9917960054398716),
(41.00000000000031, 0.9918413147151889),
(41.100000000000314, 0.9918862560529235),
(41.200000000000315, 0.9919308334511309),
(41.30000000000032, 0.99197505085499),
(41.40000000000032, 0.9920189121575878),
(41.50000000000032, 0.9920624212007004),
(41.60000000000032, 0.9921055817755472),
(41.70000000000032, 0.9921483976235512),
(41.800000000000324, 0.9921908724370735),
(41.900000000000325, 0.9922330098601407),
(42.00000000000033, 0.9922748134891624),
(42.10000000000033, 0.9923162868736379),
(42.20000000000033, 0.992357433516847),
(42.30000000000033, 0.9923982568765357),
(42.40000000000033, 0.9924387603655858),
(42.500000000000334, 0.9924789473526787),
(42.600000000000335, 0.992518821162947),
(42.70000000000034, 0.9925583850786138),
(42.80000000000034, 0.9925976423396258),
(42.90000000000034, 0.9926365961442722),
(43.00000000000034, 0.9926752496497966),
(43.10000000000034, 0.9927136059729996),
(43.200000000000344, 0.9927516681908308),
(43.300000000000345, 0.9927894393409696),
(43.40000000000035, 0.9928269224224006),
(43.50000000000035, 0.9928641203959785),
(43.60000000000035, 0.9929010361849833),
(43.70000000000035, 0.992937672675668),
(43.80000000000035, 0.9929740327177957),
(43.900000000000354, 0.9930101191251689),
(44.000000000000355, 0.9930459346761538),
(44.10000000000036, 0.9930814821141913),
(44.20000000000036, 0.9931167641483065),
(44.30000000000036, 0.9931517834535989),
(44.40000000000036, 0.9931865426717362),
(44.50000000000036, 0.9932210444114387),
(44.600000000000364, 0.9932552912489486),
(44.700000000000365, 0.9932892857284996),
(44.80000000000037, 0.9933230303627756),
(44.90000000000037, 0.9933565276333653),
(45.00000000000037, 0.993389779991206),
(45.10000000000037, 0.9934227898570177),
(45.20000000000037, 0.993455559621742),
(45.300000000000374, 0.9934880916469626),
(45.400000000000375, 0.9935203882653248),
(45.50000000000038, 0.9935524517809441),
(45.60000000000038, 0.9935842844698155),
(45.70000000000038, 0.993615888580211),
(45.80000000000038, 0.9936472663330713),
(45.90000000000038, 0.9936784199223914),
(46.000000000000384, 0.9937093515156022),
(46.100000000000385, 0.9937400632539467),
(46.20000000000039, 0.9937705572528466),
(46.30000000000039, 0.9938008356022654),
(46.40000000000039, 0.9938309003670686),
(46.50000000000039, 0.9938607535873696),
(46.60000000000039, 0.9938903972788831),
(46.700000000000394, 0.9939198334332604),
(46.800000000000395, 0.9939490640184293),
(46.9000000000004, 0.9939780909789211),
(47.0000000000004, 0.9940069162362),
(47.1000000000004, 0.9940355416889797),
(47.2000000000004, 0.9940639692135417),
(47.3000000000004, 0.9940922006640442),
(47.400000000000404, 0.9941202378728303),
(47.500000000000405, 0.9941480826507251),
(47.600000000000406, 0.9941757367873358),
(47.70000000000041, 0.9942032020513434),
(47.80000000000041, 0.9942304801907869),
(47.90000000000041, 0.994257572933353),
(48.00000000000041, 0.9942844819866468),
(48.10000000000041, 0.9943112090384736),
(48.200000000000415, 0.9943377557571038),
(48.300000000000416, 0.9943641237915432),
(48.40000000000042, 0.9943903147717915),
(48.50000000000042, 0.9944163303091046),
(48.60000000000042, 0.994442171996245),
(48.70000000000042, 0.994467841407732),
(48.80000000000042, 0.9944933401000944),
(48.900000000000425, 0.9945186696121069),
(49.000000000000426, 0.994543831465032),
(49.10000000000043, 0.9945688271628543),
(49.20000000000043, 0.9945936581925156),
(49.30000000000043, 0.9946183260241359),
(49.40000000000043, 0.9946428321112496),
(49.50000000000043, 0.9946671778910178),
(49.600000000000435, 0.9946913647844533),
(49.700000000000436, 0.9947153941966319),
(49.80000000000044, 0.9947392675169017),
(49.90000000000044, 0.994762986119098),
(50.00000000000044, 0.9947865513617482),
(50.10000000000044, 0.9948099645882668),
(50.20000000000044, 0.9948332271271652),
(50.300000000000445, 0.9948563402922403),
(50.400000000000446, 0.9948793053827724),
(50.50000000000045, 0.9949021236837154),
(50.60000000000045, 0.9949247964658838),
(50.70000000000045, 0.9949473249861358),
(50.80000000000045, 0.9949697104875602),
(50.90000000000045, 0.9949919541996523),
(51.000000000000455, 0.9950140573384929),
(51.100000000000456, 0.9950360211069239),
(51.20000000000046, 0.995057846694717),
(51.30000000000046, 0.9950795352787417),
(51.40000000000046, 0.995101088023139),
(51.50000000000046, 0.9951225060794814),
(51.60000000000046, 0.9951437905869334),
(51.700000000000465, 0.9951649426724137),
(51.800000000000466, 0.9951859634507528),
(51.90000000000047, 0.9952068540248455),
(52.00000000000047, 0.9952276154858041),
(52.10000000000047, 0.995248248913112),
(52.20000000000047, 0.9952687553747703),
(52.30000000000047, 0.9952891359274405),
(52.400000000000475, 0.9953093916165952),
(52.500000000000476, 0.9953295234766544),
(52.60000000000048, 0.9953495325311285),
(52.70000000000048, 0.9953694197927544),
(52.80000000000048, 0.9953891862636317),
(52.90000000000048, 0.9954088329353588),
(53.00000000000048, 0.9954283607891622),
(53.100000000000485, 0.9954477707960298),
(53.200000000000486, 0.9954670639168364),
(53.30000000000049, 0.9954862411024691),
(53.40000000000049, 0.9955053032939539),
(53.50000000000049, 0.9955242514225827),
(53.60000000000049, 0.9955430864100251),
(53.70000000000049, 0.9955618091684564),
(53.800000000000495, 0.9955804206006695),
(53.900000000000496, 0.9955989216001943),
(54.0000000000005, 0.9956173130514108),
(54.1000000000005, 0.9956355958296635),
(54.2000000000005, 0.9956537708013692),
(54.3000000000005, 0.9956718388241281),
(54.4000000000005, 0.9956898007468352),
(54.500000000000504, 0.9957076574097826),
(54.600000000000506, 0.9957254096447642),
(54.70000000000051, 0.9957430582751835),
(54.80000000000051, 0.9957606041161524),
(54.90000000000051, 0.9957780479745937),
(55.00000000000051, 0.9957953906493382),
(55.10000000000051, 0.9958126329312229),
(55.200000000000514, 0.9958297756031922),
(55.300000000000516, 0.9958468194403862),
(55.40000000000052, 0.995863765210239),
(55.50000000000052, 0.9958806136725704),
(55.60000000000052, 0.9958973655796779),
(55.70000000000052, 0.9959140216764235),
(55.80000000000052, 0.995930582700328),
(55.900000000000524, 0.9959470493816527),
(56.000000000000526, 0.9959634224434897),
(56.10000000000053, 0.9959797026018468),
(56.20000000000053, 0.9959958905657302),
(56.30000000000053, 0.9960119870372272),
(56.40000000000053, 0.9960279927115888),
(56.50000000000053, 0.9960439082773119),
(56.600000000000534, 0.9960597344162146),
(56.700000000000536, 0.99607547180352),
(56.80000000000054, 0.9960911211079279),
(56.90000000000054, 0.9961066829916958),
(57.00000000000054, 0.9961221581107127),
(57.10000000000054, 0.9961375471145729),
(57.20000000000054, 0.9961528506466503),
(57.300000000000544, 0.996168069344167),
(57.400000000000546, 0.9961832038382712),
(57.50000000000055, 0.9961982547541043),
(57.60000000000055, 0.9962132227108672),
(57.70000000000055, 0.9962281083218931),
(57.80000000000055, 0.9962429121947134),
(57.90000000000055, 0.9962576349311247),
(58.000000000000554, 0.9962722771272555),
(58.100000000000556, 0.9962868393736293),
(58.20000000000056, 0.9963013222552295),
(58.30000000000056, 0.9963157263515634),
(58.40000000000056, 0.9963300522367237),
(58.50000000000056, 0.9963443004794487),
(58.60000000000056, 0.996358471643187),
(58.700000000000564, 0.9963725662861525),
(58.800000000000566, 0.9963865849613889),
(58.90000000000057, 0.9964005282168232),
(59.00000000000057, 0.9964143965953257),
(59.10000000000057, 0.9964281906347671),
(59.20000000000057, 0.9964419108680727),
(59.30000000000057, 0.996455557823281),
(59.400000000000574, 0.9964691320235946),
(59.500000000000576, 0.996482633987438),
(59.60000000000058, 0.996496064228508),
(59.70000000000058, 0.9965094232558269),
(59.80000000000058, 0.9965227115737921),
(59.90000000000058, 0.9965359296822348),
(60.00000000000058, 0.9965490780764648),
(60.100000000000584, 0.9965621572473161),
(60.200000000000585, 0.9965751676812057),
(60.30000000000059, 0.9965881098601775),
(60.40000000000059, 0.9966009842619492),
(60.50000000000059, 0.9966137913599611),
(60.60000000000059, 0.9966265316234231),
(60.70000000000059, 0.9966392055173622),
(60.800000000000594, 0.9966518135026636),
(60.900000000000595, 0.9966643560361201),
(61.0000000000006, 0.9966768335704761),
(61.1000000000006, 0.9966892465544668),
(61.2000000000006, 0.9967015954328691),
(61.3000000000006, 0.9967138806465385),
(61.4000000000006, 0.9967261026324539),
(61.500000000000604, 0.9967382618237588),
(61.600000000000605, 0.9967503586498005),
(61.70000000000061, 0.9967623935361744),
(61.80000000000061, 0.9967743669047613),
(61.90000000000061, 0.9967862791737692),
(62.00000000000061, 0.9967981307577706),
(62.10000000000061, 0.9968099220677417),
(62.200000000000614, 0.9968216535111019),
(62.300000000000615, 0.9968333254917504),
(62.40000000000062, 0.9968449384101006),
(62.50000000000062, 0.9968564926631226),
(62.60000000000062, 0.9968679886443745),
(62.70000000000062, 0.9968794267440434),
(62.80000000000062, 0.9968908073489771),
(62.900000000000624, 0.9969021308427163),
(63.000000000000625, 0.9969133976055362),
(63.10000000000063, 0.9969246080144775),
(63.20000000000063, 0.9969357624433761),
(63.30000000000063, 0.9969468612629045),
(63.40000000000063, 0.9969579048405978),
(63.50000000000063, 0.9969688935408876),
(63.600000000000634, 0.9969798277251389),
(63.700000000000635, 0.996990707751675),
(63.80000000000064, 0.9970015339758114),
(63.90000000000064, 0.9970123067498906),
(64.00000000000064, 0.9970230264233074),
(64.10000000000063, 0.9970336933425407),
(64.20000000000063, 0.997044307851184),
(64.30000000000062, 0.9970548702899749),
(64.40000000000062, 0.9970653809968244),
(64.50000000000061, 0.997075840306843),
(64.6000000000006, 0.9970862485523748),
(64.7000000000006, 0.997096606063019),
(64.8000000000006, 0.997106913165662),
(64.90000000000059, 0.997117170184505),
(65.00000000000058, 0.9971273774410883),
(65.10000000000058, 0.9971375352543181),
(65.20000000000057, 0.997147643940497),
(65.30000000000057, 0.9971577038133476),
(65.40000000000056, 0.9971677151840357),
(65.50000000000055, 0.9971776783611986),
(65.60000000000055, 0.9971875936509722),
(65.70000000000054, 0.9971974613570146),
(65.80000000000054, 0.9972072817805263),
(65.90000000000053, 0.9972170552202816),
(66.00000000000053, 0.9972267819726484),
(66.10000000000052, 0.9972364623316103),
(66.20000000000051, 0.9972460965887969),
(66.30000000000051, 0.9972556850335007),
(66.4000000000005, 0.9972652279527037),
(66.5000000000005, 0.9972747256310953),
(66.60000000000049, 0.9972841783511024),
(66.70000000000049, 0.997293586392903),
(66.80000000000048, 0.997302950034455),
(66.90000000000047, 0.9973122695515144),
(67.00000000000047, 0.9973215452176583),
(67.10000000000046, 0.9973307773043054),
(67.20000000000046, 0.9973399660807349),
(67.30000000000045, 0.997349111814112),
(67.40000000000045, 0.9973582147695027),
(67.50000000000044, 0.9973672752098987),
(67.60000000000043, 0.9973762933962359),
(67.70000000000043, 0.9973852695874105),
(67.80000000000042, 0.9973942040403042),
(67.90000000000042, 0.9974030970098028),
(68.00000000000041, 0.9974119487488106),
(68.1000000000004, 0.9974207595082728),
(68.2000000000004, 0.9974295295371944),
(68.3000000000004, 0.9974382590826579),
(68.40000000000039, 0.9974469483898419),
(68.50000000000038, 0.9974555977020373),
(68.60000000000038, 0.9974642072606678),
(68.70000000000037, 0.9974727773053065),
(68.80000000000037, 0.9974813080736915),
(68.90000000000036, 0.9974897998017469),
(69.00000000000036, 0.9974982527235968),
(69.10000000000035, 0.9975066670715823),
(69.20000000000034, 0.9975150430762811),
(69.30000000000034, 0.9975233809665212),
(69.40000000000033, 0.9975316809693967),
(69.50000000000033, 0.997539943310287),
(69.60000000000032, 0.9975481682128691),
(69.70000000000032, 0.9975563558991354),
(69.80000000000031, 0.9975645065894101),
(69.9000000000003, 0.9975726205023648),
(70.0000000000003, 0.9975806978550295),
(70.10000000000029, 0.9975887388628112),
(70.20000000000029, 0.9975967437395108),
(70.30000000000028, 0.997604712697334),
(70.40000000000028, 0.9976126459469068),
(70.50000000000027, 0.9976205436972917),
(70.60000000000026, 0.9976284061559998),
(70.70000000000026, 0.9976362335290064),
(70.80000000000025, 0.9976440260207652),
(70.90000000000025, 0.9976517838342205),
(71.00000000000024, 0.9976595071708204),
(71.10000000000024, 0.997667196230535),
(71.20000000000023, 0.9976748512118649),
(71.30000000000022, 0.997682472311854),
(71.40000000000022, 0.9976900597261079),
(71.50000000000021, 0.9976976136488038),
(71.60000000000021, 0.9977051342727015),
(71.7000000000002, 0.9977126217891575),
(71.8000000000002, 0.9977200763881374),
(71.90000000000019, 0.9977274982582305),
(72.00000000000018, 0.9977348875866598),
(72.10000000000018, 0.9977422445592936),
(72.20000000000017, 0.9977495693606602),
(72.30000000000017, 0.9977568621739558),
(72.40000000000016, 0.9977641231810609),
(72.50000000000016, 0.9977713525625482),
(72.60000000000015, 0.9977785504976966),
(72.70000000000014, 0.9977857171645015),
(72.80000000000014, 0.9977928527396855),
(72.90000000000013, 0.9977999573987119),
(73.00000000000013, 0.9978070313157912),
(73.10000000000012, 0.9978140746638975),
(73.20000000000012, 0.9978210876147762),
(73.30000000000011, 0.9978280703389553),
(73.4000000000001, 0.9978350230057549),
(73.5000000000001, 0.9978419457832983),
(73.6000000000001, 0.9978488388385272),
(73.70000000000009, 0.9978557023372017),
(73.80000000000008, 0.9978625364439226),
(73.90000000000008, 0.997869341322129),
(74.00000000000007, 0.9978761171341187),
(74.10000000000007, 0.9978828640410523),
(74.20000000000006, 0.9978895822029643),
(74.30000000000005, 0.9978962717787742),
(74.40000000000005, 0.9979029329262922),
(74.50000000000004, 0.9979095658022346),
(74.60000000000004, 0.997916170562228),
(74.70000000000003, 0.9979227473608203),
(74.80000000000003, 0.9979292963514921),
(74.90000000000002, 0.9979358176866612),
(75.00000000000001, 0.9979423115176944),
(75.10000000000001, 0.9979487779949165),
(75.2, 0.9979552172676187),
(75.3, 0.997961629484067),
(75.39999999999999, 0.9979680147915115),
(75.49999999999999, 0.9979743733361949),
(75.59999999999998, 0.9979807052633579),
(75.69999999999997, 0.9979870107172548),
(75.79999999999997, 0.9979932898411539),
(75.89999999999996, 0.9979995427773496),
(75.99999999999996, 0.9980057696671705),
(76.09999999999995, 0.998011970650987),
(76.19999999999995, 0.9980181458682189),
(76.29999999999994, 0.9980242954573444),
(76.39999999999993, 0.9980304195559051),
(76.49999999999993, 0.9980365183005176),
(76.59999999999992, 0.9980425918268785),
(76.69999999999992, 0.9980486402697736),
(76.79999999999991, 0.998054663763083),
(76.8999999999999, 0.9980606624397915),
(76.9999999999999, 0.9980666364319938),
(77.0999999999999, 0.9980725858709022),
(77.19999999999989, 0.9980785108868553),
(77.29999999999988, 0.9980844116093242),
(77.39999999999988, 0.9980902881669178),
(77.49999999999987, 0.9980961406873923),
(77.59999999999987, 0.9981019692976558),
(77.69999999999986, 0.9981077741237773),
(77.79999999999986, 0.9981135552909965),
(77.89999999999985, 0.9981193129237202),
(77.99999999999984, 0.9981250471455401),
(78.09999999999984, 0.9981307580792347),
(78.19999999999983, 0.9981364458467734),
(78.29999999999983, 0.9981421105693289),
(78.39999999999982, 0.9981477523672782),
(78.49999999999982, 0.9981533713602094),
(78.59999999999981, 0.9981589676669348),
(78.6999999999998, 0.9981645414054884),
(78.7999999999998, 0.998170092693135),
(78.89999999999979, 0.9981756216463797),
(78.99999999999979, 0.9981811283809698),
(79.09999999999978, 0.998186613011902),
(79.19999999999978, 0.9981920756534314),
(79.29999999999977, 0.99819751641907),
(79.39999999999976, 0.9982029354215991),
(79.49999999999976, 0.9982083327730753),
(79.59999999999975, 0.998213708584831),
(79.69999999999975, 0.9982190629674849),
(79.79999999999974, 0.9982243960309454),
(79.89999999999974, 0.9982297078844168),
(79.99999999999973, 0.9982349986364044),
(80.09999999999972, 0.9982402683947207),
(80.19999999999972, 0.9982455172664878),
(80.29999999999971, 0.9982507453581486),
(80.39999999999971, 0.9982559527754676),
(80.4999999999997, 0.9982611396235375),
(80.5999999999997, 0.9982663060067827),
(80.69999999999969, 0.9982714520289676),
(80.79999999999968, 0.9982765777932002),
(80.89999999999968, 0.9982816834019357),
(80.99999999999967, 0.9982867689569841),
(81.09999999999967, 0.9982918345595145),
(81.19999999999966, 0.9982968803100587),
(81.29999999999966, 0.9983019063085155),
(81.39999999999965, 0.9983069126541582),
(81.49999999999964, 0.9983118994456398),
(81.59999999999964, 0.9983168667809944),
(81.69999999999963, 0.9983218147576418),
(81.79999999999963, 0.9983267434723976),
(81.89999999999962, 0.9983316530214718),
(81.99999999999962, 0.9983365435004764),
(82.09999999999961, 0.9983414150044307),
(82.1999999999996, 0.9983462676277619),
(82.2999999999996, 0.9983511014643123),
(82.3999999999996, 0.9983559166073457),
(82.49999999999959, 0.9983607131495472),
(82.59999999999958, 0.998365491183032),
(82.69999999999958, 0.998370250799346),
(82.79999999999957, 0.9983749920894717),
(82.89999999999957, 0.9983797151438344),
(82.99999999999956, 0.9983844200523007),
(83.09999999999955, 0.9983891069041881),
(83.19999999999955, 0.9983937757882698),
(83.29999999999954, 0.9983984267927735),
(83.39999999999954, 0.9984030600053885),
(83.49999999999953, 0.9984076755132709),
(83.59999999999953, 0.9984122734030427),
(83.69999999999952, 0.9984168537608027),
(83.79999999999951, 0.9984214166721253),
(83.89999999999951, 0.9984259622220657),
(83.9999999999995, 0.9984304904951652),
(84.0999999999995, 0.9984350015754512),
(84.19999999999949, 0.9984394955464465),
(84.29999999999949, 0.9984439724911699),
(84.39999999999948, 0.9984484324921372),
(84.49999999999947, 0.9984528756313686),
(84.59999999999947, 0.9984573019903936),
(84.69999999999946, 0.9984617116502497),
(84.79999999999946, 0.9984661046914907),
(84.89999999999945, 0.998470481194185),
(84.99999999999945, 0.9984748412379254),
(85.09999999999944, 0.9984791849018303),
(85.19999999999943, 0.9984835122645426),
(85.29999999999943, 0.9984878234042394),
(85.39999999999942, 0.9984921183986324),
(85.49999999999942, 0.9984963973249729),
(85.59999999999941, 0.9985006602600509),
(85.6999999999994, 0.9985049072802035),
(85.7999999999994, 0.9985091384613153),
(85.8999999999994, 0.9985133538788239),
(85.99999999999939, 0.9985175536077187),
(86.09999999999938, 0.9985217377225507),
(86.19999999999938, 0.9985259062974287),
(86.29999999999937, 0.9985300594060273),
(86.39999999999937, 0.99853419712159),
(86.49999999999936, 0.9985383195169272),
(86.59999999999935, 0.9985424266644265),
(86.69999999999935, 0.9985465186360483),
(86.79999999999934, 0.9985505955033359),
(86.89999999999934, 0.998554657337412),
(86.99999999999933, 0.9985587042089868),
(87.09999999999933, 0.9985627361883589),
(87.19999999999932, 0.9985667533454157),
(87.29999999999932, 0.9985707557496426),
(87.39999999999931, 0.9985747434701193),
(87.4999999999993, 0.9985787165755258),
(87.5999999999993, 0.9985826751341463),
(87.69999999999929, 0.9985866192138675),
(87.79999999999929, 0.998590548882186),
(87.89999999999928, 0.9985944642062095),
(87.99999999999928, 0.9985983652526598),
(88.09999999999927, 0.9986022520878719),
(88.19999999999926, 0.9986061247778049),
(88.29999999999926, 0.9986099833880351),
(88.39999999999925, 0.9986138279837644),
(88.49999999999925, 0.9986176586298234),
(88.59999999999924, 0.998621475390669),
(88.69999999999924, 0.9986252783303936),
(88.79999999999923, 0.9986290675127223),
(88.89999999999922, 0.9986328430010165),
(88.99999999999922, 0.9986366048582775),
(89.09999999999921, 0.9986403531471496),
(89.1999999999992, 0.9986440879299212),
(89.2999999999992, 0.9986478092685268),
(89.3999999999992, 0.9986515172245518),
(89.49999999999919, 0.998655211859234),
(89.59999999999918, 0.9986588932334635),
(89.69999999999918, 0.998662561407786),
(89.79999999999917, 0.9986662164424076),
(89.89999999999917, 0.9986698583971969),
(89.99999999999916, 0.9986734873316838),
(90.09999999999916, 0.9986771033050635),
(90.19999999999915, 0.9986807063762021),
(90.29999999999914, 0.9986842966036339),
(90.39999999999914, 0.9986878740455654),
(90.49999999999913, 0.9986914387598788),
(90.59999999999913, 0.9986949908041329),
(90.69999999999912, 0.9986985302355651),
(90.79999999999912, 0.9987020571110947),
(90.89999999999911, 0.9987055714873251),
(90.9999999999991, 0.9987090734205429),
(91.0999999999991, 0.9987125629667246),
(91.1999999999991, 0.9987160401815354),
(91.29999999999909, 0.9987195051203317),
(91.39999999999908, 0.9987229578381653),
(91.49999999999908, 0.9987263983897819),
(91.59999999999907, 0.9987298268296275),
(91.69999999999906, 0.9987332432118445),
(91.79999999999906, 0.99873664759028),
(91.89999999999905, 0.9987400400184875),
(91.99999999999905, 0.9987434205497204),
(92.09999999999904, 0.998746789236943),
(92.19999999999904, 0.9987501461328296),
(92.29999999999903, 0.9987534912897648),
(92.39999999999903, 0.9987568247598478),
(92.49999999999902, 0.9987601465948924),
(92.59999999999901, 0.998763456846432),
(92.69999999999901, 0.9987667555657164),
(92.799999999999, 0.9987700428037156),
(92.899999999999, 0.9987733186111275),
(92.99999999999899, 0.9987765830383678),
(93.09999999999899, 0.9987798361355843),
(93.19999999999898, 0.998783077952651),
(93.29999999999897, 0.9987863085391716),
(93.39999999999897, 0.9987895279444813),
(93.49999999999896, 0.9987927362176485),
(93.59999999999896, 0.9987959334074787),
(93.69999999999895, 0.9987991195625137),
(93.79999999999895, 0.998802294731032),
(93.89999999999894, 0.9988054589610557),
(93.99999999999893, 0.9988086123003443),
(94.09999999999893, 0.9988117547964059),
(94.19999999999892, 0.9988148864964921),
(94.29999999999892, 0.9988180074475995),
(94.39999999999891, 0.9988211176964777),
(94.4999999999989, 0.9988242172896222),
(94.5999999999989, 0.9988273062732823),
(94.6999999999989, 0.99883038469346),
(94.79999999999889, 0.9988334525959127),
(94.89999999999888, 0.998836510026155),
(94.99999999999888, 0.9988395570294595),
(95.09999999999887, 0.9988425936508571),
(95.19999999999887, 0.9988456199351422),
(95.29999999999886, 0.9988486359268682),
(95.39999999999885, 0.9988516416703555),
(95.49999999999885, 0.9988546372096906),
(95.59999999999884, 0.9988576225887261),
(95.69999999999884, 0.9988605978510849),
(95.79999999999883, 0.9988635630401554),
(95.89999999999883, 0.9988665181991037),
(95.99999999999882, 0.9988694633708655),
(96.09999999999881, 0.9988723985981527),
(96.19999999999881, 0.9988753239234498),
(96.2999999999988, 0.9988782393890219),
(96.3999999999988, 0.9988811450369118),
(96.49999999999879, 0.9988840409089434),
(96.59999999999879, 0.9988869270467191),
(96.69999999999878, 0.9988898034916261),
(96.79999999999878, 0.9988926702848382),
(96.89999999999877, 0.9988955274673105),
(96.99999999999876, 0.9988983750797866),
(97.09999999999876, 0.9989012131627986),
(97.19999999999875, 0.9989040417566684),
(97.29999999999875, 0.9989068609015072),
(97.39999999999874, 0.9989096706372209),
(97.49999999999874, 0.9989124710035071),
(97.59999999999873, 0.9989152620398594),
(97.69999999999872, 0.9989180437855651),
(97.79999999999872, 0.9989208162797116),
(97.89999999999871, 0.9989235795611823),
(97.9999999999987, 0.9989263336686612),
(98.0999999999987, 0.9989290786406333),
(98.1999999999987, 0.9989318145153879),
(98.29999999999869, 0.9989345413310137),
(98.39999999999868, 0.9989372591254068),
(98.49999999999868, 0.9989399679362692),
(98.59999999999867, 0.9989426678011077),
(98.69999999999867, 0.998945358757239),
(98.79999999999866, 0.998948040841791),
(98.89999999999866, 0.9989507140916969),
(98.99999999999865, 0.9989533785437067),
(99.09999999999864, 0.9989560342343818),
(99.19999999999864, 0.998958681200095),
(99.29999999999863, 0.998961319477039),
(99.39999999999863, 0.9989639491012181),
(99.49999999999862, 0.9989665701084569),
(99.59999999999862, 0.9989691825343983),
(99.69999999999861, 0.9989717864145025),
(99.7999999999986, 0.9989743817840527),
(99.8999999999986, 0.9989769686781518),
(99.9999999999986, 0.9989795471317273)
	}{
\node[color2] at \Point {.};
}
\draw [xstep=10,ystep=.1,gray, dotted]  (\xmax,0) grid (0,\ymax);
\end{tikzpicture}}
\caption{We have trained a \begin{tikzpicture}[yscale=0.7,xscale=0.6, baseline]
\node(1) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,.15) {};
\node(2) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0.45) {};
\node(4) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0) {};
\node(5) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0.3) {};
\node(6) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0.6) {};
\node(4a) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (1,0) {};
\node(5a) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (1,0.3) {};
\node(6a) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (1,0.6) {};
\node(7) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (2,.15) {};
\node(8) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (2,0.45) {};
\draw (1)--(4);
\draw (2)--(4);
\draw (1)--(5);
\draw (2)--(5);
\draw (1)--(6);
\draw (2)--(6);
\draw (4)--(4a);
\draw (5)--(4a);
\draw (6)--(4a);
\draw (4)--(5a);
\draw (5)--(5a);
\draw (6)--(5a);
\draw (4)--(6a);
\draw (5)--(6a);
\draw (6)--(6a);
\draw (4a)--(7);
\draw (5a)--(7);
\draw (6a)--(7);
\draw (4a)--(8);
\draw (5a)--(8);
\draw (6a)--(8);
\end{tikzpicture} network with $\eta=1/3$, $\epsilon=0.1$ for $1000$ rounds using a set of $5$ training pairs.}
\label{fig:cost2-3-3-2}
\end{subfigure}


==> FigureCost23432.tex <==
\begin{subfigure}{0.48\textwidth}
	\centering
\begin{tikzpicture}[yscale=5,xscale=.08]
\def\xmin{0}
\def\xmax{100}
\def\ymin{0}
\def\ymax{1}
\draw[->, thin, draw=gray] (\xmin,\ymin)--(\xmax,\ymin) node [below left] {\scriptsize s}; 
\draw[->, thin, draw=gray] (\xmin,\ymin)--(\xmin,\ymax)node [above right] {\scriptsize Cost[s] };  
\foreach \x in {10,20,...,90}
\node at (\x, \ymin) [below] {\scriptsize\x};
\foreach \y in {.1,.2,.3,.4,.5,.6,.7,.8,.9}
\node at (\xmin,\y) [left] {\scriptsize\y};
%put in the next line data after "in"
\foreach \Point in {	
(0, 0.27887923187333136),
(0.1, 0.2817755158106819),
(0.2, 0.2846990389125807),
(0.30000000000000004, 0.2876490044551913),
(0.4, 0.29062455826348704),
(0.5, 0.29362478908996653),
(0.6, 0.29664872930445796),
(0.7, 0.29969535591098756),
(0.7999999999999999, 0.302763591905145),
(0.8999999999999999, 0.3058523079823483),
(0.9999999999999999, 0.30896032460391537),
(1.0999999999999999, 0.312086414423916),
(1.2, 0.3152293050754506),
(1.3, 0.3183876823103593),
(1.4000000000000001, 0.3215601934814764),
(1.5000000000000002, 0.3247454513515086),
(1.6000000000000003, 0.32794203820755924),
(1.7000000000000004, 0.331148510255319),
(1.8000000000000005, 0.33436340226218847),
(1.9000000000000006, 0.3375852324141372),
(2.0000000000000004, 0.3408125073471205),
(2.1000000000000005, 0.34404372731047883),
(2.2000000000000006, 0.34727739141697334),
(2.3000000000000007, 0.35051200293217294),
(2.400000000000001, 0.35374607455472884),
(2.500000000000001, 0.3569781336388186),
(2.600000000000001, 0.36020672731065045),
(2.700000000000001, 0.36343042743241094),
(2.800000000000001, 0.366647835369388),
(2.9000000000000012, 0.36985758651913414),
(3.0000000000000013, 0.37305835456536196),
(3.1000000000000014, 0.3762488554237087),
(3.2000000000000015, 0.3794278508514299),
(3.3000000000000016, 0.38259415169836375),
(3.4000000000000017, 0.3857466207820135),
(3.5000000000000018, 0.38888417537519365),
(3.600000000000002, 0.39200578930022717),
(3.700000000000002, 0.39511049462908593),
(3.800000000000002, 0.39819738299395135),
(3.900000000000002, 0.4012656065174217),
(4.000000000000002, 0.4043143783758638),
(4.100000000000001, 0.40734297301315653),
(4.200000000000001, 0.4103507260252854),
(4.300000000000001, 0.41333703373884156),
(4.4, 0.41630135250851374),
(4.5, 0.4192431977600781),
(4.6, 0.42216214280627223),
(4.699999999999999, 0.42505781746328997),
(4.799999999999999, 0.4279299064954801),
(4.899999999999999, 0.4307781479152939),
(4.999999999999998, 0.4336023311645682),
(5.099999999999998, 0.43640229520198254),
(5.1999999999999975, 0.43917792652003396),
(5.299999999999997, 0.44192915711315933),
(5.399999999999997, 0.444655962416791),
(5.4999999999999964, 0.44735835923520667),
(5.599999999999996, 0.4500364036740525),
(5.699999999999996, 0.45269018909143743),
(5.799999999999995, 0.4553198440795685),
(5.899999999999995, 0.4579255304870003),
(5.999999999999995, 0.4605074414898087),
(6.099999999999994, 0.4630657997182997),
(6.199999999999994, 0.46560085544433377),
(6.299999999999994, 0.46811288483291613),
(6.399999999999993, 0.4706021882604363),
(6.499999999999993, 0.4730690887008021),
(6.5999999999999925, 0.4755139301797371),
(6.699999999999992, 0.47793707629664967),
(6.799999999999992, 0.4803389088127791),
(6.8999999999999915, 0.4827198263037392),
(6.999999999999991, 0.48508024287411455),
(7.099999999999991, 0.48742058693141044),
(7.19999999999999, 0.48974130001641003),
(7.29999999999999, 0.4920428356868339),
(7.39999999999999, 0.4943256584511092),
(7.499999999999989, 0.4965902427490562),
(7.599999999999989, 0.4988370719763485),
(7.699999999999989, 0.5010666375497029),
(7.799999999999988, 0.5032794380099022),
(7.899999999999988, 0.5054759781599297),
(7.999999999999988, 0.5076567682356985),
(8.099999999999987, 0.5098223231070689),
(8.199999999999987, 0.5119731615070887),
(8.299999999999986, 0.5141098052876215),
(8.399999999999986, 0.5162327786997557),
(8.499999999999986, 0.5183426076976239),
(8.599999999999985, 0.5204398192644855),
(8.699999999999985, 0.5225249407601275),
(8.799999999999985, 0.5245984992888346),
(8.899999999999984, 0.5266610210873653),
(8.999999999999984, 0.5287130309325276),
(9.099999999999984, 0.5307550515680896),
(9.199999999999983, 0.532787603150888),
(9.299999999999983, 0.5348112027161102),
(9.399999999999983, 0.5368263636617969),
(9.499999999999982, 0.5388335952527011),
(9.599999999999982, 0.5408334021436751),
(9.699999999999982, 0.5428262839228127),
(9.799999999999981, 0.5448127346745684),
(9.89999999999998, 0.5467932425631167),
(9.99999999999998, 0.5487682894361762),
(10.09999999999998, 0.5507383504495289),
(10.19999999999998, 0.5527038937124265),
(10.29999999999998, 0.5546653799540365),
(10.399999999999979, 0.5566232622110594),
(10.499999999999979, 0.5585779855365484),
(10.599999999999978, 0.5605299867299653),
(10.699999999999978, 0.5624796940883948),
(10.799999999999978, 0.5644275271788007),
(10.899999999999977, 0.5663738966311269),
(10.999999999999977, 0.5683192039519852),
(11.099999999999977, 0.5702638413585894),
(11.199999999999976, 0.5722081916325233),
(11.299999999999976, 0.5741526279928783),
(11.399999999999975, 0.5760975139881932),
(11.499999999999975, 0.5780432034065905),
(11.599999999999975, 0.5799900402034217),
(11.699999999999974, 0.5819383584456734),
(11.799999999999974, 0.583888482272333),
(11.899999999999974, 0.585840725869854),
(11.999999999999973, 0.5877953934618193),
(12.099999999999973, 0.5897527793118423),
(12.199999999999973, 0.5917131677387338),
(12.299999999999972, 0.5936768331429104),
(12.399999999999972, 0.5956440400430097),
(12.499999999999972, 0.5976150431216601),
(12.599999999999971, 0.5995900872793541),
(12.69999999999997, 0.6015694076953506),
(12.79999999999997, 0.6035532298945845),
(12.89999999999997, 0.6055417698195339),
(12.99999999999997, 0.6075352339060598),
(13.09999999999997, 0.6095338191622415),
(13.199999999999969, 0.6115377132492955),
(13.299999999999969, 0.6135470945636996),
(13.399999999999968, 0.61556213231971),
(13.499999999999968, 0.6175829866315188),
(13.599999999999968, 0.6196098085943745),
(13.699999999999967, 0.6216427403640493),
(13.799999999999967, 0.623681915234127),
(13.899999999999967, 0.6257274577106492),
(13.999999999999966, 0.6277794835837508),
(14.099999999999966, 0.629838099995979),
(14.199999999999966, 0.631903405507074),
(14.299999999999965, 0.6339754901550603),
(14.399999999999965, 0.6360544355135603),
(14.499999999999964, 0.6381403147453063),
(14.599999999999964, 0.6402331926518781),
(14.699999999999964, 0.6423331257197264),
(14.799999999999963, 0.6444401621625977),
(14.899999999999963, 0.6465543419604689),
(14.999999999999963, 0.6486756968951413),
(15.099999999999962, 0.6508042505826079),
(15.199999999999962, 0.6529400185023375),
(15.299999999999962, 0.6550830080235484),
(15.399999999999961, 0.6572332184285418),
(15.499999999999961, 0.6593906409331154),
(15.59999999999996, 0.6615552587039978),
(15.69999999999996, 0.6637270468732276),
(15.79999999999996, 0.665905972549285),
(15.89999999999996, 0.6680919948247621),
(15.99999999999996, 0.670285064780244),
(16.09999999999996, 0.6724851254840389),
(16.19999999999996, 0.6746921119873166),
(16.29999999999996, 0.6769059513141571),
(16.399999999999963, 0.6791265624459737),
(16.499999999999964, 0.6813538562997343),
(16.599999999999966, 0.6835877356993916),
(16.699999999999967, 0.6858280953399292),
(16.79999999999997, 0.6880748217434536),
(16.89999999999997, 0.6903277932067955),
(16.99999999999997, 0.6925868797401501),
(17.099999999999973, 0.694851942996369),
(17.199999999999974, 0.6971228361906223),
(17.299999999999976, 0.6993994040102717),
(17.399999999999977, 0.7016814825149538),
(17.49999999999998, 0.7039688990270285),
(17.59999999999998, 0.7062614720127438),
(17.69999999999998, 0.7085590109546501),
(17.799999999999983, 0.710861316216017),
(17.899999999999984, 0.7131681788982219),
(17.999999999999986, 0.7154793806922894),
(18.099999999999987, 0.7177946937259789),
(18.19999999999999, 0.7201138804080505),
(18.29999999999999, 0.7224366932715173),
(18.39999999999999, 0.7247628748179071),
(18.499999999999993, 0.7270921573647189),
(18.599999999999994, 0.7294242628984348),
(18.699999999999996, 0.7317589029355642),
(18.799999999999997, 0.73409577839432),
(18.9, 0.736434579479621),
(19., 0.7387749855841488),
(19.1, 0.7411166652082406),
(19.200000000000003, 0.7434592759013895),
(19.300000000000004, 0.7458024642280916),
(19.400000000000006, 0.748145865760731),
(19.500000000000007, 0.750489105102119),
(19.60000000000001, 0.7528317959401751),
(19.70000000000001, 0.7551735411371251),
(19.80000000000001, 0.7575139328554307),
(19.900000000000013, 0.7598525527225002),
(20.000000000000014, 0.762188972036023),
(20.100000000000016, 0.7645227520115863),
(20.200000000000017, 0.7668534440739884),
(20.30000000000002, 0.7691805901934562),
(20.40000000000002, 0.7715037232676869),
(20.50000000000002, 0.7738223675504279),
(20.600000000000023, 0.7761360391269916),
(20.700000000000024, 0.7784442464368698),
(20.800000000000026, 0.7807464908432875),
(20.900000000000027, 0.7830422672492681),
(21.00000000000003, 0.7853310647594612),
(21.10000000000003, 0.7876123673866909),
(21.20000000000003, 0.7898856548018346),
(21.300000000000033, 0.792150403125364),
(21.400000000000034, 0.7944060857584883),
(21.500000000000036, 0.7966521742515671),
(21.600000000000037, 0.7988881392070826),
(21.70000000000004, 0.801113451214151),
(21.80000000000004, 0.8033275818112193),
(21.90000000000004, 0.8055300044732606),
(22.000000000000043, 0.8077201956195021),
(22.100000000000044, 0.8098976356374152),
(22.200000000000045, 0.812061809918408),
(22.300000000000047, 0.8142122099004752),
(22.40000000000005, 0.8163483341127931),
(22.50000000000005, 0.8184696892171237),
(22.60000000000005, 0.8205757910407249),
(22.700000000000053, 0.822666165595408),
(22.800000000000054, 0.824740350077335),
(22.900000000000055, 0.8267978938421727),
(23.000000000000057, 0.8288383593502724),
(23.10000000000006, 0.8308613230766997),
(23.20000000000006, 0.8328663763810943),
(23.30000000000006, 0.8348531263325859),
(23.400000000000063, 0.836821196485272),
(23.500000000000064, 0.8387702276000998),
(23.600000000000065, 0.840699878309383),
(23.700000000000067, 0.842609825720583),
(23.800000000000068, 0.8444997659564599),
(23.90000000000007, 0.846369414629164),
(24.00000000000007, 0.8482185072463525),
(24.100000000000072, 0.850046799547924),
(24.200000000000074, 0.8518540677725075),
(24.300000000000075, 0.853640108853341),
(24.400000000000077, 0.8554047405437224),
(24.500000000000078, 0.8571478014726943),
(24.60000000000008, 0.8588691511321396),
(24.70000000000008, 0.860568669796903),
(24.800000000000082, 0.8622462583799932),
(24.900000000000084, 0.8639018382253231),
(25.000000000000085, 0.8655353508407873),
(25.100000000000087, 0.8671467575748242),
(25.200000000000088, 0.868736039239842),
(25.30000000000009, 0.8703031956861512),
(25.40000000000009, 0.8718482453302322),
(25.500000000000092, 0.8733712246412747),
(25.600000000000094, 0.8748721875900703),
(25.700000000000095, 0.8763512050643506),
(25.800000000000097, 0.8778083642547074),
(25.900000000000098, 0.8792437680152093),
(26.0000000000001, 0.8806575342027415),
(26.1000000000001, 0.8820497949990582),
(26.200000000000102, 0.8834206962193664),
(26.300000000000104, 0.8847703966111585),
(26.400000000000105, 0.8860990671468305),
(26.500000000000107, 0.8874068903134402),
(26.600000000000108, 0.8886940594027704),
(26.70000000000011, 0.8899607778046523),
(26.80000000000011, 0.8912072583062953),
(26.900000000000112, 0.8924337224001335),
(27.000000000000114, 0.8936403996024929),
(27.100000000000115, 0.8948275267851552),
(27.200000000000117, 0.8959953475216715),
(27.300000000000118, 0.8971441114500598),
(27.40000000000012, 0.8982740736533247),
(27.50000000000012, 0.8993854940590036),
(27.600000000000122, 0.9004786368587944),
(27.700000000000124, 0.9015537699490882),
(27.800000000000125, 0.9026111643930949),
(27.900000000000126, 0.9036510939050477),
(28.000000000000128, 0.9046738343568581),
(28.10000000000013, 0.9056796633074286),
(28.20000000000013, 0.9066688595546997),
(28.300000000000132, 0.9076417027104027),
(28.400000000000134, 0.9085984727973765),
(28.500000000000135, 0.909539449869206),
(28.600000000000136, 0.9104649136518588),
(28.700000000000138, 0.9113751432069258),
(28.80000000000014, 0.9122704166159974),
(28.90000000000014, 0.9131510106856553),
(29.000000000000142, 0.9140172006725135),
(29.100000000000144, 0.9148692600276885),
(29.200000000000145, 0.915707460160083),
(29.300000000000146, 0.9165320702177816),
(29.400000000000148, 0.9173433568869053),
(29.50000000000015, 0.9181415842072029),
(29.60000000000015, 0.9189270134036888),
(29.700000000000152, 0.919699902733591),
(29.800000000000153, 0.9204605073479372),
(29.900000000000155, 0.921209079167031),
(30.000000000000156, 0.9219458667691485),
(30.100000000000158, 0.9226711152917574),
(30.20000000000016, 0.923385066344578),
(30.30000000000016, 0.924087957933833),
(30.400000000000162, 0.9247800243970478),
(30.500000000000163, 0.9254614963477542),
(30.600000000000165, 0.9261326006295172),
(30.700000000000166, 0.9267935602786826),
(30.800000000000168, 0.9274445944952939),
(30.90000000000017, 0.9280859186216159),
(31.00000000000017, 0.928717744127773),
(31.100000000000172, 0.9293402786039708),
(31.200000000000173, 0.9299537257588533),
(31.300000000000175, 0.9305582854235284),
(31.400000000000176, 0.9311541535608225),
(31.500000000000178, 0.9317415222793672),
(31.60000000000018, 0.9323205798521162),
(31.70000000000018, 0.9328915107389313),
(31.800000000000182, 0.9334544956128847),
(31.900000000000183, 0.9340097113899435),
(32.000000000000185, 0.9345573312617342),
(32.100000000000186, 0.9350975247310865),
(32.20000000000019, 0.9356304576500891),
(32.30000000000019, 0.9361562922603888),
(32.40000000000019, 0.9366751872355032),
(32.50000000000019, 0.9371872977249146),
(32.60000000000019, 0.9376927753997294),
(32.700000000000195, 0.9381917684997156),
(32.800000000000196, 0.9386844218815288),
(32.9000000000002, 0.9391708770679582),
(33.0000000000002, 0.9396512722980316),
(33.1000000000002, 0.9401257425778353),
(33.2000000000002, 0.9405944197319118),
(33.3000000000002, 0.9410574324551183),
(33.400000000000205, 0.941514906364807),
(33.500000000000206, 0.9419669640532506),
(33.60000000000021, 0.9424137251401952),
(33.70000000000021, 0.9428553063254592),
(33.80000000000021, 0.943291821441492),
(33.90000000000021, 0.943723381505826),
(34.00000000000021, 0.9441500947733416),
(34.100000000000215, 0.9445720667883001),
(34.200000000000216, 0.9449894004360708),
(34.30000000000022, 0.945402195994518),
(34.40000000000022, 0.9458105511849907),
(34.50000000000022, 0.9462145612228876),
(34.60000000000022, 0.9466143188677525),
(34.70000000000022, 0.9470099144728652),
(34.800000000000225, 0.9474014360343134),
(34.900000000000226, 0.9477889692395105),
(35.00000000000023, 0.9481725975151424),
(35.10000000000023, 0.948552402074522),
(35.20000000000023, 0.9489284619643441),
(35.30000000000023, 0.9493008541108209),
(35.40000000000023, 0.9496696533651875),
(35.500000000000234, 0.9500349325485704),
(35.600000000000236, 0.9503967624962197),
(35.70000000000024, 0.9507552121010923),
(35.80000000000024, 0.951110348356782),
(35.90000000000024, 0.9514622363997991),
(36.00000000000024, 0.9518109395512054),
(36.10000000000024, 0.9521565193575889),
(36.200000000000244, 0.9524990356314007),
(36.300000000000246, 0.9528385464906393),
(36.40000000000025, 0.9531751083978961),
(36.50000000000025, 0.9535087761987641),
(36.60000000000025, 0.9538396031596138),
(36.70000000000025, 0.9541676410047473),
(36.80000000000025, 0.9544929399529267),
(36.900000000000254, 0.9548155487532948),
(37.000000000000256, 0.955135514720687),
(37.10000000000026, 0.9554528837703441),
(37.20000000000026, 0.9557677004520354),
(37.30000000000026, 0.9560800079835975),
(37.40000000000026, 0.9563898482838922),
(37.50000000000026, 0.9566972620052066),
(37.600000000000264, 0.9570022885650812),
(37.700000000000266, 0.9573049661775953),
(37.80000000000027, 0.957605331884097),
(37.90000000000027, 0.957903421583408),
(38.00000000000027, 0.9581992700614879),
(38.10000000000027, 0.9584929110205853),
(38.20000000000027, 0.958784377107873),
(38.300000000000274, 0.959073699943569),
(38.400000000000276, 0.9593609101485678),
(38.50000000000028, 0.9596460373715744),
(38.60000000000028, 0.959929110315755),
(38.70000000000028, 0.960210156764903),
(38.80000000000028, 0.9604892036091432),
(38.90000000000028, 0.960766276870155),
(39.000000000000284, 0.9610414017259569),
(39.100000000000286, 0.9613146025352153),
(39.20000000000029, 0.9615859028611213),
(39.30000000000029, 0.9618553254948172),
(39.40000000000029, 0.9621228924783924),
(39.50000000000029, 0.9623886251274423),
(39.60000000000029, 0.9626525440532048),
(39.700000000000294, 0.9629146691842744),
(39.800000000000296, 0.9631750197879045),
(39.9000000000003, 0.9634336144908895),
(40.0000000000003, 0.9636904713000445),
(40.1000000000003, 0.9639456076222879),
(40.2000000000003, 0.9641990402843164),
(40.3000000000003, 0.9644507855518931),
(40.400000000000304, 0.9647008591487399),
(40.500000000000306, 0.9649492762750471),
(40.60000000000031, 0.9651960516256008),
(40.70000000000031, 0.9654411994075294),
(40.80000000000031, 0.9656847333576759),
(40.90000000000031, 0.9659266667596053),
(41.00000000000031, 0.9661670124602285),
(41.100000000000314, 0.9664057828860799),
(41.200000000000315, 0.9666429900592185),
(41.30000000000032, 0.966878645612784),
(41.40000000000032, 0.9671127608061868),
(41.50000000000032, 0.9673453465399602),
(41.60000000000032, 0.9675764133702484),
(41.70000000000032, 0.9678059715229623),
(41.800000000000324, 0.968034030907591),
(41.900000000000325, 0.9682606011306745),
(42.00000000000033, 0.9684856915089363),
(42.10000000000033, 0.9687093110820959),
(42.20000000000033, 0.9689314686253397),
(42.30000000000033, 0.9691521726614767),
(42.40000000000033, 0.9693714314727662),
(42.500000000000334, 0.9695892531124319),
(42.600000000000335, 0.9698056454158581),
(42.70000000000034, 0.9700206160114706),
(42.80000000000034, 0.9702341723313188),
(42.90000000000034, 0.9704463216213407),
(43.00000000000034, 0.9706570709513402),
(43.10000000000034, 0.9708664272246529),
(43.200000000000344, 0.97107439718753),
(43.300000000000345, 0.9712809874382213),
(43.40000000000035, 0.9714862044357835),
(43.50000000000035, 0.9716900545085905),
(43.60000000000035, 0.9718925438625814),
(43.70000000000035, 0.9720936785892171),
(43.80000000000035, 0.9722934646731787),
(43.900000000000354, 0.9724919079997915),
(44.000000000000355, 0.9726890143621866),
(44.10000000000036, 0.9728847894682077),
(44.20000000000036, 0.9730792389470571),
(44.30000000000036, 0.9732723683556959),
(44.40000000000036, 0.9734641831849928),
(44.50000000000036, 0.9736546888656357),
(44.600000000000364, 0.9738438907738027),
(44.700000000000365, 0.9740317942365959),
(44.80000000000037, 0.9742184045372566),
(44.90000000000037, 0.9744037269201429),
(45.00000000000037, 0.9745877665954965),
(45.10000000000037, 0.9747705287439894),
(45.20000000000037, 0.974952018521059),
(45.300000000000374, 0.975132241061039),
(45.400000000000375, 0.9753112014810855),
(45.50000000000038, 0.9754889048849074),
(45.60000000000038, 0.9756653563662976),
(45.70000000000038, 0.975840561012487),
(45.80000000000038, 0.9760145239073049),
(45.90000000000038, 0.9761872501341641),
(46.000000000000384, 0.9763587447788658),
(46.100000000000385, 0.9765290129322436),
(46.20000000000039, 0.9766980596926328),
(46.30000000000039, 0.9768658901681863),
(46.40000000000039, 0.9770325094790215),
(46.50000000000039, 0.9771979227592337),
(46.60000000000039, 0.9773621351587387),
(46.700000000000394, 0.9775251518449946),
(46.800000000000395, 0.9776869780045687),
(46.9000000000004, 0.9778476188445793),
(47.0000000000004, 0.978007079594001),
(47.1000000000004, 0.9781653655048447),
(47.2000000000004, 0.9783224818532246),
(47.3000000000004, 0.9784784339402949),
(47.400000000000404, 0.9786332270930832),
(47.500000000000405, 0.9787868666652092),
(47.600000000000406, 0.9789393580375019),
(47.70000000000041, 0.9790907066185108),
(47.80000000000041, 0.9792409178449312),
(47.90000000000041, 0.979389997181918),
(48.00000000000041, 0.9795379501233271),
(48.10000000000041, 0.9796847821918672),
(48.200000000000415, 0.9798304989391614),
(48.300000000000416, 0.9799751059457394),
(48.40000000000042, 0.9801186088209519),
(48.50000000000042, 0.9802610132028136),
(48.60000000000042, 0.9804023247577813),
(48.70000000000042, 0.9805425491804608),
(48.80000000000042, 0.9806816921932603),
(48.900000000000425, 0.9808197595459843),
(49.000000000000426, 0.9809567570153668),
(49.10000000000043, 0.9810926904045596),
(49.20000000000043, 0.9812275655425712),
(49.30000000000043, 0.981361388283656),
(49.40000000000043, 0.9814941645066638),
(49.50000000000043, 0.9816259001143499),
(49.600000000000435, 0.9817566010326418),
(49.700000000000436, 0.981886273209881),
(49.80000000000044, 0.9820149226160209),
(49.90000000000044, 0.9821425552418068),
(50.00000000000044, 0.9822691770979187),
(50.10000000000044, 0.9823947942140914),
(50.20000000000044, 0.9825194126382177),
(50.300000000000445, 0.9826430384354204),
(50.400000000000446, 0.9827656776871176),
(50.50000000000045, 0.9828873364900592),
(50.60000000000045, 0.9830080209553576),
(50.70000000000045, 0.9831277372075029),
(50.80000000000045, 0.9832464913833654),
(50.90000000000045, 0.9833642896311883),
(51.000000000000455, 0.9834811381095806),
(51.100000000000456, 0.9835970429864904),
(51.20000000000046, 0.9837120104381877),
(51.30000000000046, 0.9838260466482345),
(51.40000000000046, 0.9839391578064567),
(51.50000000000046, 0.9840513501079162),
(51.60000000000046, 0.9841626297518862),
(51.700000000000465, 0.9842730029408193),
(51.800000000000466, 0.9843824758793327),
(51.90000000000047, 0.9844910547731862),
(52.00000000000047, 0.9845987458282757),
(52.10000000000047, 0.9847055552496227),
(52.20000000000047, 0.9848114892403799),
(52.30000000000047, 0.9849165540008399),
(52.400000000000475, 0.9850207557274612),
(52.500000000000476, 0.9851241006118908),
(52.60000000000048, 0.9852265948400115),
(52.70000000000048, 0.9853282445909883),
(52.80000000000048, 0.985429056036339),
(52.90000000000048, 0.9855290353390105),
(53.00000000000048, 0.9856281886524679),
(53.100000000000485, 0.985726522119797),
(53.200000000000486, 0.9858240418728302),
(53.30000000000049, 0.9859207540312724),
(53.40000000000049, 0.9860166647018569),
(53.50000000000049, 0.986111779977509),
(53.60000000000049, 0.9862061059365186),
(53.70000000000049, 0.986299648641748),
(53.800000000000495, 0.9863924141398374),
(53.900000000000496, 0.9864844084604383),
(54.0000000000005, 0.9865756376154597),
(54.1000000000005, 0.9866661075983324),
(54.2000000000005, 0.9867558243832897),
(54.3000000000005, 0.9868447939246661),
(54.4000000000005, 0.9869330221562138),
(54.500000000000504, 0.9870205149904369),
(54.600000000000506, 0.9871072783179428),
(54.70000000000051, 0.9871933180068103),
(54.80000000000051, 0.9872786399019783),
(54.90000000000051, 0.9873632498246483),
(55.00000000000051, 0.9874471535717078),
(55.10000000000051, 0.9875303569151719),
(55.200000000000514, 0.9876128656016399),
(55.300000000000516, 0.9876946853517659),
(55.40000000000052, 0.9877758218597587),
(55.50000000000052, 0.9878562807928862),
(55.60000000000052, 0.987936067791003),
(55.70000000000052, 0.9880151884660985),
(55.80000000000052, 0.9880936484018514),
(55.900000000000524, 0.9881714531532118),
(56.000000000000526, 0.9882486082459941),
(56.10000000000053, 0.9883251191764888),
(56.20000000000053, 0.9884009914110857),
(56.30000000000053, 0.9884762303859236),
(56.40000000000053, 0.9885508415065406),
(56.50000000000053, 0.9886248301475583),
(56.600000000000534, 0.9886982016523604),
(56.700000000000536, 0.9887709613328071),
(56.80000000000054, 0.9888431144689513),
(56.90000000000054, 0.9889146663087746),
(57.00000000000054, 0.9889856220679344),
(57.10000000000054, 0.9890559869295305),
(57.20000000000054, 0.9891257660438773),
(57.300000000000544, 0.9891949645283026),
(57.400000000000546, 0.9892635874669475),
(57.50000000000055, 0.989331639910583),
(57.60000000000055, 0.9893991268764476),
(57.70000000000055, 0.9894660533480844),
(57.80000000000055, 0.9895324242752033),
(57.90000000000055, 0.9895982445735432),
(58.000000000000554, 0.9896635191247571),
(58.100000000000556, 0.9897282527763066),
(58.20000000000056, 0.9897924503413611),
(58.30000000000056, 0.9898561165987108),
(58.40000000000056, 0.9899192562927022),
(58.50000000000056, 0.9899818741331665),
(58.60000000000056, 0.990043974795367),
(58.700000000000564, 0.9901055629199624),
(58.800000000000566, 0.9901666431129679),
(58.90000000000057, 0.990227219945735),
(59.00000000000057, 0.9902872979549389),
(59.10000000000057, 0.9903468816425699),
(59.20000000000057, 0.9904059754759456),
(59.30000000000057, 0.9904645838877152),
(59.400000000000574, 0.9905227112758861),
(59.500000000000576, 0.9905803620038537),
(59.60000000000058, 0.9906375404004385),
(59.70000000000058, 0.990694250759932),
(59.80000000000058, 0.9907504973421498),
(59.90000000000058, 0.9908062843724919),
(60.00000000000058, 0.9908616160420097),
(60.100000000000584, 0.9909164965074813),
(60.200000000000585, 0.9909709298914939),
(60.30000000000059, 0.9910249202825261),
(60.40000000000059, 0.9910784717350506),
(60.50000000000059, 0.9911315882696234),
(60.60000000000059, 0.991184273872995),
(60.70000000000059, 0.9912365324982212),
(60.800000000000594, 0.9912883680647783),
(60.900000000000595, 0.9913397844586884),
(61.0000000000006, 0.9913907855326388),
(61.1000000000006, 0.9914413751061194),
(61.2000000000006, 0.9914915569655577),
(61.3000000000006, 0.9915413348644576),
(61.4000000000006, 0.9915907125235475),
(61.500000000000604, 0.9916396936309237),
(61.600000000000605, 0.9916882818422095),
(61.70000000000061, 0.991736480780708),
(61.80000000000061, 0.9917842940375622),
(61.90000000000061, 0.9918317251719213),
(62.00000000000061, 0.9918787777111095),
(62.10000000000061, 0.9919254551507892),
(62.200000000000614, 0.9919717609551392),
(62.300000000000615, 0.9920176985570328),
(62.40000000000062, 0.9920632713582077),
(62.50000000000062, 0.9921084827294591),
(62.60000000000062, 0.9921533360108143),
(62.70000000000062, 0.9921978345117225),
(62.80000000000062, 0.9922419815112437),
(62.900000000000624, 0.9922857802582359),
(63.000000000000625, 0.9923292339715539),
(63.10000000000063, 0.9923723458402343),
(63.20000000000063, 0.9924151190236984),
(63.30000000000063, 0.992457556651946),
(63.40000000000063, 0.9924996618257563),
(63.50000000000063, 0.9925414376168868),
(63.600000000000634, 0.9925828870682738),
(63.700000000000635, 0.9926240131942383),
(63.80000000000064, 0.9926648189806866),
(63.90000000000064, 0.9927053073853158),
(64.00000000000064, 0.9927454813378204),
(64.10000000000063, 0.9927853437400961),
(64.20000000000063, 0.9928248974664484),
(64.30000000000062, 0.9928641453638047),
(64.40000000000062, 0.9929030902519118),
(64.50000000000061, 0.9929417349235552),
(64.6000000000006, 0.9929800821447619),
(64.7000000000006, 0.9930181346550097),
(64.8000000000006, 0.9930558951674414),
(64.90000000000059, 0.9930933663690689),
(65.00000000000058, 0.9931305509209873),
(65.10000000000058, 0.9931674514585819),
(65.20000000000057, 0.9932040705917381),
(65.30000000000057, 0.9932404109050534),
(65.40000000000056, 0.9932764749580442),
(65.50000000000055, 0.9933122652853543),
(65.60000000000055, 0.9933477843969691),
(65.70000000000054, 0.9933830347784168),
(65.80000000000054, 0.9934180188909827),
(65.90000000000053, 0.9934527391719157),
(66.00000000000053, 0.9934871980346313),
(66.10000000000052, 0.993521397868923),
(66.20000000000051, 0.9935553410411695),
(66.30000000000051, 0.9935890298945357),
(66.4000000000005, 0.9936224667491816),
(66.5000000000005, 0.9936556539024631),
(66.60000000000049, 0.993688593629138),
(66.70000000000049, 0.9937212881815708),
(66.80000000000048, 0.9937537397899295),
(66.90000000000047, 0.9937859506623895),
(67.00000000000047, 0.9938179229853352),
(67.10000000000046, 0.9938496589235561),
(67.20000000000046, 0.9938811606204491),
(67.30000000000045, 0.9939124301982123),
(67.40000000000045, 0.9939434697580432),
(67.50000000000044, 0.9939742813803353),
(67.60000000000043, 0.9940048671248697),
(67.70000000000043, 0.9940352290310135),
(67.80000000000042, 0.9940653691179057),
(67.90000000000042, 0.994095289384652),
(68.00000000000041, 0.9941249918105171),
(68.1000000000004, 0.9941544783551092),
(68.2000000000004, 0.9941837509585718),
(68.3000000000004, 0.9942128115417657),
(68.40000000000039, 0.99424166200646),
(68.50000000000038, 0.9942703042355125),
(68.60000000000038, 0.9942987400930564),
(68.70000000000037, 0.9943269714246759),
(68.80000000000037, 0.9943550000575947),
(68.90000000000036, 0.9943828278008475),
(69.00000000000036, 0.9944104564454673),
(69.10000000000035, 0.9944378877646547),
(69.20000000000034, 0.9944651235139539),
(69.30000000000034, 0.994492165431433),
(69.40000000000033, 0.9945190152378527),
(69.50000000000033, 0.994545674636838),
(69.60000000000032, 0.9945721453150468),
(69.70000000000032, 0.9945984289423468),
(69.80000000000031, 0.9946245271719724),
(69.9000000000003, 0.9946504416406999),
(70.0000000000003, 0.9946761739690122),
(70.10000000000029, 0.994701725761254),
(70.20000000000029, 0.9947270986058068),
(70.30000000000028, 0.99475229407524),
(70.40000000000028, 0.9947773137264744),
(70.50000000000027, 0.9948021591009444),
(70.60000000000026, 0.9948268317247493),
(70.70000000000026, 0.9948513331088127),
(70.80000000000025, 0.9948756647490378),
(70.90000000000025, 0.9948998281264546),
(71.00000000000024, 0.9949238247073817),
(71.10000000000024, 0.9949476559435668),
(71.20000000000023, 0.9949713232723445),
(71.30000000000022, 0.9949948281167784),
(71.40000000000022, 0.9950181718858122),
(71.50000000000021, 0.9950413559744109),
(71.60000000000021, 0.9950643817637064),
(71.7000000000002, 0.9950872506211413),
(71.8000000000002, 0.9951099639006085),
(71.90000000000019, 0.9951325229425948),
(72.00000000000018, 0.9951549290743135),
(72.10000000000018, 0.9951771836098516),
(72.20000000000017, 0.9951992878502942),
(72.30000000000017, 0.9952212430838693),
(72.40000000000016, 0.9952430505860749),
(72.50000000000016, 0.9952647116198183),
(72.60000000000015, 0.9952862274355403),
(72.70000000000014, 0.9953075992713485),
(72.80000000000014, 0.9953288283531464),
(72.90000000000013, 0.9953499158947573),
(73.00000000000013, 0.9953708630980584),
(73.10000000000012, 0.9953916711530959),
(73.20000000000012, 0.9954123412382156),
(73.30000000000011, 0.9954328745201828),
(73.4000000000001, 0.9954532721543053),
(73.5000000000001, 0.9954735352845525),
(73.6000000000001, 0.9954936650436731),
(73.70000000000009, 0.995513662553313),
(73.80000000000008, 0.9955335289241356),
(73.90000000000008, 0.9955532652559317),
(74.00000000000007, 0.9955728726377391),
(74.10000000000007, 0.995592352147953),
(74.20000000000006, 0.995611704854437),
(74.30000000000005, 0.9956309318146342),
(74.40000000000005, 0.99565003407568),
(74.50000000000004, 0.9956690126745076),
(74.60000000000004, 0.9956878686379572),
(74.70000000000003, 0.995706602982878),
(74.80000000000003, 0.9957252167162411),
(74.90000000000002, 0.9957437108352375),
(75.00000000000001, 0.9957620863273835),
(75.10000000000001, 0.9957803441706226),
(75.2, 0.9957984853334264),
(75.3, 0.9958165107748947),
(75.39999999999999, 0.9958344214448526),
(75.49999999999999, 0.9958522182839513),
(75.59999999999998, 0.9958699022237628),
(75.69999999999997, 0.9958874741868778),
(75.79999999999997, 0.9959049350869975),
(75.89999999999996, 0.9959222858290272),
(75.99999999999996, 0.9959395273091755),
(76.09999999999995, 0.9959566604150378),
(76.19999999999995, 0.9959736860256925),
(76.29999999999994, 0.995990605011788),
(76.39999999999993, 0.9960074182356332),
(76.49999999999993, 0.9960241265512849),
(76.59999999999992, 0.9960407308046358),
(76.69999999999992, 0.9960572318334985),
(76.79999999999991, 0.9960736304676934),
(76.8999999999999, 0.9960899275291301),
(76.9999999999999, 0.9961061238318915),
(77.0999999999999, 0.9961222201823192),
(77.19999999999989, 0.9961382173790903),
(77.29999999999988, 0.9961541162133036),
(77.39999999999988, 0.9961699174685537),
(77.49999999999987, 0.9961856219210143),
(77.59999999999987, 0.9962012303395131),
(77.69999999999986, 0.9962167434856118),
(77.79999999999986, 0.9962321621136813),
(77.89999999999985, 0.9962474869709763),
(77.99999999999984, 0.9962627187977111),
(78.09999999999984, 0.9962778583271371),
(78.19999999999983, 0.9962929062856063),
(78.29999999999983, 0.9963078633926543),
(78.39999999999982, 0.9963227303610653),
(78.49999999999982, 0.9963375078969471),
(78.59999999999981, 0.9963521966997944),
(78.6999999999998, 0.9963667974625662),
(78.7999999999998, 0.9963813108717496),
(78.89999999999979, 0.9963957376074304),
(78.99999999999979, 0.9964100783433536),
(79.09999999999978, 0.9964243337469982),
(79.19999999999978, 0.9964385044796391),
(79.29999999999977, 0.9964525911964075),
(79.39999999999976, 0.9964665945463631),
(79.49999999999976, 0.9964805151725514),
(79.59999999999975, 0.9964943537120686),
(79.69999999999975, 0.9965081107961269),
(79.79999999999974, 0.9965217870501066),
(79.89999999999974, 0.9965353830936272),
(79.99999999999973, 0.9965488995405996),
(80.09999999999972, 0.9965623369992902),
(80.19999999999972, 0.9965756960723795),
(80.29999999999971, 0.9965889773570134),
(80.39999999999971, 0.996602181444872),
(80.4999999999997, 0.9966153089222161),
(80.5999999999997, 0.9966283603699472),
(80.69999999999969, 0.9966413363636666),
(80.79999999999968, 0.9966542374737201),
(80.89999999999968, 0.9966670642652664),
(80.99999999999967, 0.9966798172983202),
(81.09999999999967, 0.9966924971278068),
(81.19999999999966, 0.9967051043036181),
(81.29999999999966, 0.9967176393706595),
(81.39999999999965, 0.9967301028689104),
(81.49999999999964, 0.9967424953334643),
(81.59999999999964, 0.9967548172945832),
(81.69999999999963, 0.9967670692777502),
(81.79999999999963, 0.996779251803716),
(81.89999999999962, 0.9967913653885472),
(81.99999999999962, 0.9968034105436712),
(82.09999999999961, 0.9968153877759314),
(82.1999999999996, 0.9968272975876314),
(82.2999999999996, 0.9968391404765753),
(82.3999999999996, 0.9968509169361193),
(82.49999999999959, 0.9968626274552186),
(82.59999999999958, 0.9968742725184687),
(82.69999999999958, 0.9968858526061514),
(82.79999999999957, 0.9968973681942768),
(82.89999999999957, 0.9969088197546303),
(82.99999999999956, 0.9969202077548135),
(83.09999999999955, 0.9969315326582873),
(83.19999999999955, 0.9969427949244128),
(83.29999999999954, 0.9969539950084919),
(83.39999999999954, 0.9969651333618114),
(83.49999999999953, 0.9969762104316824),
(83.59999999999953, 0.996987226661482),
(83.69999999999952, 0.9969981824906884),
(83.79999999999951, 0.9970090783549257),
(83.89999999999951, 0.9970199146860015),
(83.9999999999995, 0.9970306919119398),
(84.0999999999995, 0.9970414104570271),
(84.19999999999949, 0.9970520707418462),
(84.29999999999949, 0.9970626731833122),
(84.39999999999948, 0.9970732181947115),
(84.49999999999947, 0.9970837061857399),
(84.59999999999947, 0.9970941375625308),
(84.69999999999946, 0.9971045127277018),
(84.79999999999946, 0.9971148320803815),
(84.89999999999945, 0.9971250960162469),
(84.99999999999945, 0.9971353049275573),
(85.09999999999944, 0.9971454592031908),
(85.19999999999943, 0.997155559228676),
(85.29999999999943, 0.9971656053862257),
(85.39999999999942, 0.997175598054769),
(85.49999999999942, 0.9971855376099849),
(85.59999999999941, 0.9971954244243361),
(85.6999999999994, 0.9972052588670959),
(85.7999999999994, 0.9972150413043839),
(85.8999999999994, 0.997224772099198),
(85.99999999999939, 0.9972344516114415),
(86.09999999999938, 0.9972440801979566),
(86.19999999999938, 0.9972536582125537),
(86.29999999999937, 0.9972631860060389),
(86.39999999999937, 0.9972726639262485),
(86.49999999999936, 0.9972820923180749),
(86.59999999999935, 0.9972914715234943),
(86.69999999999935, 0.997300801881597),
(86.79999999999934, 0.9973100837286188),
(86.89999999999934, 0.9973193173979633),
(86.99999999999933, 0.9973285032202324),
(87.09999999999933, 0.997337641523253),
(87.19999999999932, 0.9973467326321052),
(87.29999999999932, 0.9973557768691477),
(87.39999999999931, 0.9973647745540455),
(87.4999999999993, 0.9973737260037933),
(87.5999999999993, 0.9973826315327451),
(87.69999999999929, 0.9973914914526388),
(87.79999999999929, 0.9974003060726183),
(87.89999999999928, 0.9974090756992644),
(87.99999999999928, 0.9974178006366157),
(88.09999999999927, 0.9974264811861926),
(88.19999999999926, 0.9974351176470212),
(88.29999999999926, 0.9974437103156645),
(88.39999999999925, 0.997452259486236),
(88.49999999999925, 0.9974607654504286),
(88.59999999999924, 0.9974692284975373),
(88.69999999999924, 0.9974776489144812),
(88.79999999999923, 0.9974860269858296),
(88.89999999999922, 0.9974943629938182),
(88.99999999999922, 0.9975026572183782),
(89.09999999999921, 0.9975109099371517),
(89.1999999999992, 0.9975191214255212),
(89.2999999999992, 0.997527291956624),
(89.3999999999992, 0.9975354218013772),
(89.49999999999919, 0.9975435112284972),
(89.59999999999918, 0.9975515605045215),
(89.69999999999918, 0.9975595698938324),
(89.79999999999917, 0.9975675396586698),
(89.89999999999917, 0.9975754700591575),
(89.99999999999916, 0.997583361353324),
(90.09999999999916, 0.9975912137971155),
(90.19999999999915, 0.9975990276444224),
(90.29999999999914, 0.9976068031470962),
(90.39999999999914, 0.9976145405549683),
(90.49999999999913, 0.9976222401158682),
(90.59999999999913, 0.9976299020756447),
(90.69999999999912, 0.9976375266781826),
(90.79999999999912, 0.9976451141654235),
(90.89999999999911, 0.9976526647773792),
(90.9999999999991, 0.9976601787521532),
(91.0999999999991, 0.9976676563259567),
(91.1999999999991, 0.9976750977331297),
(91.29999999999909, 0.9976825032061559),
(91.39999999999908, 0.9976898729756778),
(91.49999999999908, 0.9976972072705188),
(91.59999999999907, 0.9977045063176941),
(91.69999999999906, 0.9977117703424352),
(91.79999999999906, 0.9977189995681972),
(91.89999999999905, 0.9977261942166827),
(91.99999999999905, 0.9977333545078516),
(92.09999999999904, 0.9977404806599446),
(92.19999999999904, 0.9977475728894947),
(92.29999999999903, 0.9977546314113408),
(92.39999999999903, 0.9977616564386482),
(92.49999999999902, 0.9977686481829209),
(92.59999999999901, 0.9977756068540155),
(92.69999999999901, 0.9977825326601604),
(92.799999999999, 0.9977894258079666),
(92.899999999999, 0.9977962865024441),
(92.99999999999899, 0.9978031149470183),
(93.09999999999899, 0.9978099113435427),
(93.19999999999898, 0.9978166758923106),
(93.29999999999897, 0.9978234087920748),
(93.39999999999897, 0.9978301102400562),
(93.49999999999896, 0.9978367804319636),
(93.59999999999896, 0.9978434195619997),
(93.69999999999895, 0.997850027822882),
(93.79999999999895, 0.9978566054058512),
(93.89999999999894, 0.9978631525006878),
(93.99999999999893, 0.9978696692957221),
(94.09999999999893, 0.9978761559778504),
(94.19999999999892, 0.997882612732547),
(94.29999999999892, 0.9978890397438733),
(94.39999999999891, 0.9978954371944986),
(94.4999999999989, 0.9979018052657015),
(94.5999999999989, 0.9979081441373945),
(94.6999999999989, 0.9979144539881233),
(94.79999999999889, 0.9979207349950917),
(94.89999999999888, 0.997926987334164),
(94.99999999999888, 0.9979332111798803),
(95.09999999999887, 0.9979394067054695),
(95.19999999999887, 0.9979455740828613),
(95.29999999999886, 0.9979517134826925),
(95.39999999999885, 0.9979578250743251),
(95.49999999999885, 0.997963909025855),
(95.59999999999884, 0.9979699655041213),
(95.69999999999884, 0.9979759946747153),
(95.79999999999883, 0.9979819967020025),
(95.89999999999883, 0.9979879717491204),
(95.99999999999882, 0.9979939199779975),
(96.09999999999881, 0.9979998415493587),
(96.19999999999881, 0.9980057366227391),
(96.2999999999988, 0.9980116053564981),
(96.3999999999988, 0.9980174479078168),
(96.49999999999879, 0.9980232644327223),
(96.59999999999879, 0.9980290550860911),
(96.69999999999878, 0.9980348200216593),
(96.79999999999878, 0.9980405593920356),
(96.89999999999877, 0.9980462733487058),
(96.99999999999876, 0.9980519620420456),
(97.09999999999876, 0.9980576256213333),
(97.19999999999875, 0.9980632642347547),
(97.29999999999875, 0.9980688780294127),
(97.39999999999874, 0.9980744671513391),
(97.49999999999874, 0.9980800317455011),
(97.59999999999873, 0.998085571955815),
(97.69999999999872, 0.9980910879251481),
(97.79999999999872, 0.9980965797953367),
(97.89999999999871, 0.9981020477071862),
(97.9999999999987, 0.9981074918004844),
(98.0999999999987, 0.9981129122140123),
(98.1999999999987, 0.9981183090855469),
(98.29999999999869, 0.9981236825518744),
(98.39999999999868, 0.9981290327487973),
(98.49999999999868, 0.9981343598111412),
(98.59999999999867, 0.9981396638727651),
(98.69999999999867, 0.9981449450665707),
(98.79999999999866, 0.9981502035245067),
(98.89999999999866, 0.9981554393775792),
(98.99999999999865, 0.9981606527558594),
(99.09999999999864, 0.9981658437884932),
(99.19999999999864, 0.9981710126037066),
(99.29999999999863, 0.9981761593288128),
(99.39999999999863, 0.9981812840902212),
(99.49999999999862, 0.9981863870134465),
(99.59999999999862, 0.9981914682231159),
(99.69999999999861, 0.9981965278429734),
(99.7999999999986, 0.9982015659958896),
(99.8999999999986, 0.9982065828038675),
(99.9999999999986, 0.9982115783880527)
	}{
\node[color2] at \Point {.};
}
\draw [xstep=10,ystep=.1,gray, dotted]  (\xmax,0) grid (0,\ymax);
\end{tikzpicture}
\caption{We have trained a \begin{tikzpicture}[yscale=0.7,xscale=0.6, baseline]
\node(1) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,.15) {};
\node(2) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0.45) {};
\node(4) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0) {};
\node(5) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0.3) {};
\node(6) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0.6) {};
\node(4a) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (1,-.15) {};
\node(5a) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (1,0.15) {};
\node(6a) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (1,0.45) {};
\node(7a) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (1,0.75) {};
\node(4g) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (2,0) {};
\node(5g) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (2,0.3) {};
\node(6g) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (2,0.6) {};
\node(e1) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (3,.15) {};
\node(e2) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (3,0.45) {};
\draw (1)--(4);
\draw (2)--(4);
\draw (1)--(5);
\draw (2)--(5);
\draw (1)--(6);
\draw (2)--(6);
\draw (4)--(4a);
\draw (5)--(4a);
\draw (6)--(4a);
\draw (4)--(5a);
\draw (5)--(5a);
\draw (6)--(5a);
\draw (4)--(6a);
\draw (5)--(6a);
\draw (6)--(6a);
\draw (4)--(7a);
\draw (5)--(7a);
\draw (6)--(7a);
\draw (4a)--(4g);
\draw (5a)--(4g);
\draw (6a)--(4g);
\draw (7a)--(4g);
\draw (4a)--(5g);
\draw (5a)--(5g);
\draw (6a)--(5g);
\draw (7a)--(5g);
\draw (4a)--(6g);
\draw (5a)--(6g);
\draw (6a)--(6g);
\draw (7a)--(6g);
\draw (4g)--(e1);
\draw (5g)--(e1);
\draw (6g)--(e1);
\draw (4g)--(e2);
\draw (5g)--(e2);
\draw (6g)--(e2);
\end{tikzpicture} network with\\ $\eta=1/4$, $\epsilon=0.1$ for $1000$ rounds using a set of $5$ training pairs.}
\label{fig:cost2-3-4-3-2}
\end{subfigure}

